Mathematical Backdoors in Symmetric Encryption Systems - Proposal for a Backdoored AES-like Block Cipher

Recent years have shown that more than ever governments and intelligence agencies try to control and bypass the cryptographic means used for the protection of data. Backdooring encryption algorithms is considered as the best way to enforce cryptographic control. Until now, only implementation backdoors (at the protocol/implementation/management level) are generally considered. In this paper we propose to address the most critical issue of backdoors: mathematical backdoors or by-design backdoors, which are put directly at the mathematical design of the encryption algorithm. While the algorithm may be totally public, proving that there is a backdoor, identifying it and exploiting it, may be an intractable problem. We intend to explain that it is probably possible to design and put such backdoors. Considering a particular family (among all the possible ones), we present BEA-1, a block cipher algorithm which is similar to the AES and which contains a mathematical backdoor enabling an operational and effective cryptanalysis. The BEA-1 algorithm (80-bit block size, 120-bit key, 11 rounds) is designed to resist to linear and differential cryptanalyses. A challenge will be proposed to the cryptography community soon. Its aim is to assess whether our backdoor is easily detectable and exploitable or not.

==> (inline-0) <==
\begin{array}{ @{} c @{\;\mapsto\;} c@{} }
  x & M(x) \\\hline\rule{0pt}{3ex}%
  (\hex{001}, \NULL, \NULL, \NULL) & (\hex{112}, \hex{1BC}, \hex{36C}, \hex{0C5}) \\
  (\hex{002}, \NULL, \NULL, \NULL) & (\hex{344}, \hex{394}, \hex{342}, \hex{165}) \\
  (\hex{004}, \NULL, \NULL, \NULL) & (\hex{23F}, \hex{15B}, \hex{0C7}, \hex{0A7}) \\
  (\hex{008}, \NULL, \NULL, \NULL) & (\hex{215}, \hex{11F}, \hex{1E0}, \hex{2E7}) \\
  (\hex{010}, \NULL, \NULL, \NULL) & (\hex{2D9}, \hex{10A}, \hex{0C4}, \hex{095}) \\
  (\hex{020}, \NULL, \NULL, \NULL) & (\hex{231}, \hex{120}, \hex{322}, \hex{016}) \\
  (\hex{040}, \NULL, \NULL, \NULL) & (\hex{3C6}, \hex{010}, \hex{0EC}, \hex{261}) \\
  (\hex{080}, \NULL, \NULL, \NULL) & (\hex{32C}, \hex{199}, \hex{2C5}, \hex{07A}) \\
  (\hex{100}, \NULL, \NULL, \NULL) & (\hex{35C}, \hex{13E}, \hex{212}, \hex{110}) \\
  (\hex{200}, \NULL, \NULL, \NULL) & (\hex{13E}, \hex{20F}, \hex{253}, \hex{0BC}) \\[1ex]
  (\NULL, \hex{001}, \NULL, \NULL) & (\hex{237}, \hex{252}, \hex{004}, \hex{0F8}) \\
  (\NULL, \hex{002}, \NULL, \NULL) & (\hex{0CC}, \hex{32A}, \hex{01A}, \hex{2DB}) \\
  (\NULL, \hex{004}, \NULL, \NULL) & (\hex{13B}, \hex{2FA}, \hex{328}, \hex{38C}) \\
  (\NULL, \hex{008}, \NULL, \NULL) & (\hex{022}, \hex{37D}, \hex{08D}, \hex{3D4}) \\
  (\NULL, \hex{010}, \NULL, \NULL) & (\hex{1F4}, \hex{1C5}, \hex{1FF}, \hex{31D}) \\
  (\NULL, \hex{020}, \NULL, \NULL) & (\hex{39A}, \hex{062}, \hex{38C}, \hex{2EB}) \\
  (\NULL, \hex{040}, \NULL, \NULL) & (\hex{006}, \hex{131}, \hex{32E}, \hex{12B}) \\
  (\NULL, \hex{080}, \NULL, \NULL) & (\hex{15E}, \hex{0BF}, \hex{1E2}, \hex{04F}) \\
  (\NULL, \hex{100}, \NULL, \NULL) & (\hex{17E}, \hex{011}, \hex{198}, \hex{3C5}) \\
  (\NULL, \hex{200}, \NULL, \NULL) & (\hex{0E6}, \hex{0ED}, \hex{314}, \hex{289}) \\[1ex]
  (\NULL, \NULL, \hex{001}, \NULL) & (\hex{075}, \hex{380}, \hex{371}, \hex{2E9}) \\
  (\NULL, \NULL, \hex{002}, \NULL) & (\hex{38B}, \hex{1A6}, \hex{221}, \hex{260}) \\
  (\NULL, \NULL, \hex{004}, \NULL) & (\hex{019}, \hex{08E}, \hex{280}, \hex{1A7}) \\
  (\NULL, \NULL, \hex{008}, \NULL) & (\hex{0DC}, \hex{0B1}, \hex{061}, \hex{3DE}) \\
  (\NULL, \NULL, \hex{010}, \NULL) & (\hex{189}, \hex{2AB}, \hex{1A6}, \hex{39D}) \\
  (\NULL, \NULL, \hex{020}, \NULL) & (\hex{1B2}, \hex{0A7}, \hex{178}, \hex{208}) \\
  (\NULL, \NULL, \hex{040}, \NULL) & (\hex{269}, \hex{2CC}, \hex{27E}, \hex{1CD}) \\
  (\NULL, \NULL, \hex{080}, \NULL) & (\hex{09A}, \hex{1DD}, \hex{336}, \hex{34B}) \\
  (\NULL, \NULL, \hex{100}, \NULL) & (\hex{2D5}, \hex{29F}, \hex{072}, \hex{04D}) \\
  (\NULL, \NULL, \hex{200}, \NULL) & (\hex{009}, \hex{175}, \hex{254}, \hex{3ED}) \\[1ex]
  (\NULL, \NULL, \NULL, \hex{001}) & (\hex{28D}, \hex{172}, \hex{3EA}, \hex{24E}) \\
  (\NULL, \NULL, \NULL, \hex{002}) & (\hex{058}, \hex{044}, \hex{3A0}, \hex{281}) \\
  (\NULL, \NULL, \NULL, \hex{004}) & (\hex{22D}, \hex{1C8}, \hex{221}, \hex{18B}) \\
  (\NULL, \NULL, \NULL, \hex{008}) & (\hex{370}, \hex{1D0}, \hex{3CD}, \hex{07F}) \\
  (\NULL, \NULL, \NULL, \hex{010}) & (\hex{256}, \hex{130}, \hex{382}, \hex{067}) \\
  (\NULL, \NULL, \NULL, \hex{020}) & (\hex{37F}, \hex{282}, \hex{3A4}, \hex{3D8}) \\
  (\NULL, \NULL, \NULL, \hex{040}) & (\hex{165}, \hex{3BA}, \hex{19B}, \hex{0F7}) \\
  (\NULL, \NULL, \NULL, \hex{080}) & (\hex{1C7}, \hex{259}, \hex{17E}, \hex{0BE}) \\
  (\NULL, \NULL, \NULL, \hex{100}) & (\hex{38E}, \hex{3D2}, \hex{2CD}, \hex{21C}) \\
  (\NULL, \NULL, \NULL, \hex{200}) & (\hex{099}, \hex{176}, \hex{3BC}, \hex{031}) \\
  \end{array}%
  \end{math}%
  \hfil
  \begin{math}%
  \begin{array}{ @{} c @{\;\mapsto\;} c@{} }
  x & M^{-1}(x) \\\hline\rule{0pt}{3ex}%
  (\hex{001}, \NULL, \NULL, \NULL) & (\hex{10B}, \hex{221}, \hex{09D}, \hex{398}) \\
  (\hex{002}, \NULL, \NULL, \NULL) & (\hex{1AE}, \hex{1E9}, \hex{2CB}, \hex{245}) \\
  (\hex{004}, \NULL, \NULL, \NULL) & (\hex{1AB}, \hex{11E}, \hex{05F}, \hex{3A4}) \\
  (\hex{008}, \NULL, \NULL, \NULL) & (\hex{08D}, \hex{04D}, \hex{016}, \hex{34C}) \\
  (\hex{010}, \NULL, \NULL, \NULL) & (\hex{0AD}, \hex{337}, \hex{3C5}, \hex{2D4}) \\
  (\hex{020}, \NULL, \NULL, \NULL) & (\hex{322}, \hex{3FD}, \hex{3D5}, \hex{0E5}) \\
  (\hex{040}, \NULL, \NULL, \NULL) & (\hex{002}, \hex{246}, \hex{2E2}, \hex{380}) \\
  (\hex{080}, \NULL, \NULL, \NULL) & (\hex{1E9}, \hex{3FE}, \hex{238}, \hex{329}) \\
  (\hex{100}, \NULL, \NULL, \NULL) & (\hex{0F5}, \hex{1BD}, \hex{210}, \hex{210}) \\
  (\hex{200}, \NULL, \NULL, \NULL) & (\hex{2D8}, \hex{209}, \hex{353}, \hex{243}) \\[1ex]
  (\NULL, \hex{001}, \NULL, \NULL) & (\hex{07D}, \hex{2BB}, \hex{037}, \hex{3C8}) \\
  (\NULL, \hex{002}, \NULL, \NULL) & (\hex{055}, \hex{128}, \hex{25A}, \hex{17F}) \\
  (\NULL, \hex{004}, \NULL, \NULL) & (\hex{0EB}, \hex{2FD}, \hex{3C3}, \hex{176}) \\
  (\NULL, \hex{008}, \NULL, \NULL) & (\hex{3D1}, \hex{236}, \hex{09D}, \hex{2F1}) \\
  (\NULL, \hex{010}, \NULL, \NULL) & (\hex{06D}, \hex{1BE}, \hex{3EB}, \hex{0BE}) \\
  (\NULL, \hex{020}, \NULL, \NULL) & (\hex{3D9}, \hex{069}, \hex{21B}, \hex{11B}) \\
  (\NULL, \hex{040}, \NULL, \NULL) & (\hex{3AA}, \hex{29E}, \hex{239}, \hex{1C0}) \\
  (\NULL, \hex{080}, \NULL, \NULL) & (\hex{0BD}, \hex{1B1}, \hex{18E}, \hex{2AB}) \\
  (\NULL, \hex{100}, \NULL, \NULL) & (\hex{2D7}, \hex{1F4}, \hex{378}, \hex{157}) \\
  (\NULL, \hex{200}, \NULL, \NULL) & (\hex{395}, \hex{295}, \hex{38D}, \hex{129}) \\[1ex]
  (\NULL, \NULL, \hex{001}, \NULL) & (\hex{15E}, \hex{23B}, \hex{378}, \hex{376}) \\
  (\NULL, \NULL, \hex{002}, \NULL) & (\hex{0D0}, \hex{34D}, \hex{18C}, \hex{354}) \\
  (\NULL, \NULL, \hex{004}, \NULL) & (\hex{084}, \hex{128}, \hex{167}, \hex{20B}) \\
  (\NULL, \NULL, \hex{008}, \NULL) & (\hex{1C7}, \hex{3F1}, \hex{063}, \hex{33C}) \\
  (\NULL, \NULL, \hex{010}, \NULL) & (\hex{141}, \hex{222}, \hex{031}, \hex{28A}) \\
  (\NULL, \NULL, \hex{020}, \NULL) & (\hex{009}, \hex{1D9}, \hex{3CC}, \hex{131}) \\
  (\NULL, \NULL, \hex{040}, \NULL) & (\hex{169}, \hex{1A1}, \hex{02D}, \hex{39B}) \\
  (\NULL, \NULL, \hex{080}, \NULL) & (\hex{0C8}, \hex{111}, \hex{34B}, \hex{38E}) \\
  (\NULL, \NULL, \hex{100}, \NULL) & (\hex{263}, \hex{36C}, \hex{361}, \hex{369}) \\
  (\NULL, \NULL, \hex{200}, \NULL) & (\hex{0A6}, \hex{050}, \hex{36D}, \hex{016}) \\[1ex]
  (\NULL, \NULL, \NULL, \hex{001}) & (\hex{015}, \hex{371}, \hex{2DC}, \hex{0E2}) \\
  (\NULL, \NULL, \NULL, \hex{002}) & (\hex{04A}, \hex{1EC}, \hex{1B6}, \hex{3B4}) \\
  (\NULL, \NULL, \NULL, \hex{004}) & (\hex{2BE}, \hex{1DD}, \hex{223}, \hex{1FA}) \\
  (\NULL, \NULL, \NULL, \hex{008}) & (\hex{322}, \hex{319}, \hex{244}, \hex{300}) \\
  (\NULL, \NULL, \NULL, \hex{010}) & (\hex{19A}, \hex{0E6}, \hex{364}, \hex{0F2}) \\
  (\NULL, \NULL, \NULL, \hex{020}) & (\hex{13C}, \hex{355}, \hex{058}, \hex{07F}) \\
  (\NULL, \NULL, \NULL, \hex{040}) & (\hex{211}, \hex{2D9}, \hex{1B2}, \hex{362}) \\
  (\NULL, \NULL, \NULL, \hex{080}) & (\hex{14F}, \hex{3D2}, \hex{0E2}, \hex{1C7}) \\
  (\NULL, \NULL, \NULL, \hex{100}) & (\hex{005}, \hex{38F}, \hex{215}, \hex{2DF}) \\
  (\NULL, \NULL, \NULL, \hex{200}) & (\hex{03D}, \hex{208}, \hex{27E}, \hex{249}) \\
  \end{array}
\begin{tabular}{ @{} c @{\hspace{.9\sep}} | @{\hspace{.9\sep}} *{15}{c @{\hspace{\sep}} } c @{} }
  $S_0$     & \hex{..0} & \hex{..1} & \hex{..2} & \hex{..3} & \hex{..4} & \hex{..5} & \hex{..6} & \hex{..7} &
  \hex{..8} & \hex{..9} & \hex{..A} & \hex{..B} & \hex{..C} & \hex{..D} & \hex{..E} & \hex{..F} \\
  \hline\rule{0pt}{3ex}%
  \hex{00.} & \hex{0BA} & \hex{026} & \hex{0A0} & \hex{1E1} & \hex{183} & \hex{3DB} & \hex{1A4} & \hex{083} &
  \hex{110} & \hex{350} & \hex{085} & \hex{2E5} & \hex{3B4} & \hex{195} & \hex{359} & \hex{2E6} \\
  \hex{01.} & \hex{33A} & \hex{26B} & \hex{209} & \hex{217} & \hex{1CE} & \hex{2E3} & \hex{0C0} & \hex{136} &
  \hex{129} & \hex{0C8} & \hex{3D6} & \hex{054} & \hex{040} & \hex{3F2} & \hex{09F} & \hex{322} \\
  \hex{02.} & \hex{11B} & \hex{07F} & \hex{139} & \hex{07D} & \hex{2CF} & \hex{02A} & \hex{268} & \hex{227} &
  \hex{246} & \hex{1C5} & \hex{12B} & \hex{3B6} & \hex{16C} & \hex{20D} & \hex{1E7} & \hex{35B} \\
  \hex{03.} & \hex{313} & \hex{0CD} & \hex{11E} & \hex{1E6} & \hex{117} & \hex{355} & \hex{182} & \hex{0E6} &
  \hex{094} & \hex{1B9} & \hex{19C} & \hex{28C} & \hex{2B9} & \hex{336} & \hex{0AF} & \hex{19D} \\
  \hex{04.} & \hex{2BC} & \hex{1A9} & \hex{31B} & \hex{02E} & \hex{282} & \hex{2AE} & \hex{272} & \hex{2E9} &
  \hex{3AA} & \hex{1DD} & \hex{013} & \hex{2D3} & \hex{30F} & \hex{35A} & \hex{159} & \hex{1BB} \\
  \hex{05.} & \hex{11C} & \hex{12A} & \hex{248} & \hex{3C7} & \hex{28B} & \hex{191} & \hex{025} & \hex{173} &
  \hex{018} & \hex{38D} & \hex{1A1} & \hex{185} & \hex{007} & \hex{156} & \hex{378} & \hex{312} \\
  \hex{06.} & \hex{0C9} & \hex{143} & \hex{05D} & \hex{3FA} & \hex{038} & \hex{3DE} & \hex{081} & \hex{0F9} &
  \hex{2D1} & \hex{3FB} & \hex{1C7} & \hex{3E0} & \hex{1DC} & \hex{16A} & \hex{2D8} & \hex{23F} \\
  \hex{07.} & \hex{030} & \hex{1EB} & \hex{3AF} & \hex{311} & \hex{36D} & \hex{3BD} & \hex{3C9} & \hex{348} &
  \hex{261} & \hex{1AF} & \hex{071} & \hex{3EE} & \hex{3BA} & \hex{3AB} & \hex{1B8} & \hex{3CA} \\
  \hex{08.} & \hex{22B} & \hex{118} & \hex{279} & \hex{0F6} & \hex{3FF} & \hex{122} & \hex{1B2} & \hex{360} &
  \hex{1D6} & \hex{1B6} & \hex{3D4} & \hex{3BB} & \hex{3B3} & \hex{0EA} & \hex{097} & \hex{308} \\
  \hex{09.} & \hex{3A9} & \hex{086} & \hex{0AE} & \hex{15A} & \hex{253} & \hex{058} & \hex{0BB} & \hex{3D5} &
  \hex{01D} & \hex{1A3} & \hex{23E} & \hex{053} & \hex{35D} & \hex{277} & \hex{384} & \hex{0E2} \\
  \hex{0A.} & \hex{233} & \hex{2B8} & \hex{2AF} & \hex{0D0} & \hex{1B1} & \hex{105} & \hex{0B3} & \hex{215} &
  \hex{2A2} & \hex{27F} & \hex{2DB} & \hex{17E} & \hex{12C} & \hex{3A2} & \hex{18E} & \hex{2AC} \\
  \hex{0B.} & \hex{321} & \hex{09C} & \hex{294} & \hex{04C} & \hex{036} & \hex{2F1} & \hex{3D2} & \hex{18D} &
  \hex{188} & \hex{349} & \hex{128} & \hex{069} & \hex{198} & \hex{2F4} & \hex{3DC} & \hex{370} \\
  \hex{0C.} & \hex{138} & \hex{324} & \hex{23C} & \hex{1FD} & \hex{082} & \hex{247} & \hex{005} & \hex{0A3} &
  \hex{0F0} & \hex{273} & \hex{152} & \hex{17B} & \hex{1A0} & \hex{1C8} & \hex{04E} & \hex{34C} \\
  \hex{0D.} & \hex{12F} & \hex{0CC} & \hex{075} & \hex{10E} & \hex{290} & \hex{021} & \hex{1AE} & \hex{211} &
  \hex{3E6} & \hex{17A} & \hex{276} & \hex{289} & \hex{3B5} & \hex{123} & \hex{01F} & \hex{048} \\
  \hex{0E.} & \hex{201} & \hex{08F} & \hex{29A} & \hex{002} & \hex{179} & \hex{32E} & \hex{120} & \hex{1AC} &
  \hex{1E3} & \hex{109} & \hex{079} & \hex{37C} & \hex{297} & \hex{096} & \hex{12D} & \hex{323} \\
  \hex{0F.} & \hex{165} & \hex{0AC} & \hex{18B} & \hex{0AB} & \hex{1FF} & \hex{230} & \hex{25B} & \hex{3D3} &
  \hex{111} & \hex{07E} & \hex{21C} & \hex{1BE} & \hex{187} & \hex{30E} & \hex{34A} & \hex{318} \\
  \hex{10.} & \hex{269} & \hex{343} & \hex{29F} & \hex{395} & \hex{1AD} & \hex{1D2} & \hex{023} & \hex{2DE} &
  \hex{1B3} & \hex{35E} & \hex{2D7} & \hex{044} & \hex{206} & \hex{3F1} & \hex{310} & \hex{0A7} \\
  \hex{11.} & \hex{287} & \hex{3C3} & \hex{2A5} & \hex{213} & \hex{3E4} & \hex{3DA} & \hex{0FD} & \hex{140} &
  \hex{38E} & \hex{2C2} & \hex{154} & \hex{254} & \hex{15F} & \hex{02C} & \hex{1FB} & \hex{1ED} \\
  \hex{12.} & \hex{1C6} & \hex{051} & \hex{062} & \hex{090} & \hex{214} & \hex{14B} & \hex{190} & \hex{15D} &
  \hex{0A1} & \hex{186} & \hex{032} & \hex{0B9} & \hex{1DA} & \hex{239} & \hex{3D1} & \hex{383} \\
  \hex{13.} & \hex{331} & \hex{06D} & \hex{02D} & \hex{009} & \hex{2FC} & \hex{3AD} & \hex{2AA} & \hex{363} &
  \hex{1EF} & \hex{38F} & \hex{39A} & \hex{2DC} & \hex{3BF} & \hex{106} & \hex{39B} & \hex{31F} \\
  \hex{14.} & \hex{03E} & \hex{0DE} & \hex{1BC} & \hex{067} & \hex{0CF} & \hex{155} & \hex{2CE} & \hex{240} &
  \hex{05E} & \hex{0E8} & \hex{0C4} & \hex{149} & \hex{08C} & \hex{3E5} & \hex{2A1} & \hex{150} \\
  \hex{15.} & \hex{1D1} & \hex{228} & \hex{3DF} & \hex{0E0} & \hex{3F6} & \hex{193} & \hex{19B} & \hex{27D} &
  \hex{2B0} & \hex{35C} & \hex{0E3} & \hex{171} & \hex{180} & \hex{022} & \hex{00E} & \hex{358} \\
  \hex{16.} & \hex{161} & \hex{0EE} & \hex{365} & \hex{15B} & \hex{0C3} & \hex{2CD} & \hex{3E1} & \hex{06C} &
  \hex{119} & \hex{283} & \hex{0F1} & \hex{3B9} & \hex{212} & \hex{226} & \hex{076} & \hex{382} \\
  \hex{17.} & \hex{38C} & \hex{1D3} & \hex{15C} & \hex{0B2} & \hex{22C} & \hex{314} & \hex{056} & \hex{216} &
  \hex{364} & \hex{3DD} & \hex{1E9} & \hex{020} & \hex{176} & \hex{389} & \hex{2F2} & \hex{073} \\
  \hex{18.} & \hex{06F} & \hex{27E} & \hex{027} & \hex{14E} & \hex{177} & \hex{26D} & \hex{1BA} & \hex{0EC} &
  \hex{25A} & \hex{194} & \hex{3C6} & \hex{2F9} & \hex{221} & \hex{0E1} & \hex{3F4} & \hex{0B7} \\
  \hex{19.} & \hex{14F} & \hex{293} & \hex{144} & \hex{0FB} & \hex{2F0} & \hex{3ED} & \hex{0F4} & \hex{1CC} &
  \hex{0C6} & \hex{065} & \hex{028} & \hex{315} & \hex{3E2} & \hex{2DD} & \hex{274} & \hex{0FA} \\
  \hex{1A.} & \hex{0D3} & \hex{041} & \hex{080} & \hex{2C5} & \hex{072} & \hex{08D} & \hex{339} & \hex{2A3} &
  \hex{1F1} & \hex{1DF} & \hex{2F5} & \hex{267} & \hex{015} & \hex{0B1} & \hex{275} & \hex{21B} \\
  \hex{1B.} & \hex{091} & \hex{03F} & \hex{259} & \hex{18F} & \hex{1C3} & \hex{27B} & \hex{319} & \hex{153} &
  \hex{0D2} & \hex{0BD} & \hex{2D0} & \hex{064} & \hex{000} & \hex{379} & \hex{2F6} & \hex{2A9} \\
  \hex{1C.} & \hex{142} & \hex{0F5} & \hex{3EF} & \hex{03B} & \hex{3F8} & \hex{344} & \hex{3BC} & \hex{265} &
  \hex{0E7} & \hex{334} & \hex{238} & \hex{08E} & \hex{347} & \hex{174} & \hex{18C} & \hex{162} \\
  \hex{1D.} & \hex{112} & \hex{1D0} & \hex{01C} & \hex{292} & \hex{2C0} & \hex{0E9} & \hex{2B6} & \hex{301} &
  \hex{0C1} & \hex{30D} & \hex{369} & \hex{1C0} & \hex{1E4} & \hex{1F7} & \hex{08A} & \hex{2FA} \\
  \hex{1E.} & \hex{3CB} & \hex{34D} & \hex{2BE} & \hex{28F} & \hex{09A} & \hex{39D} & \hex{232} & \hex{262} &
  \hex{333} & \hex{2F8} & \hex{397} & \hex{2C4} & \hex{06E} & \hex{27A} & \hex{317} & \hex{017} \\
  \hex{1F.} & \hex{327} & \hex{26C} & \hex{325} & \hex{167} & \hex{05B} & \hex{36C} & \hex{362} & \hex{004} &
  \hex{3F7} & \hex{0F7} & \hex{20B} & \hex{22D} & \hex{222} & \hex{2D2} & \hex{0CA} & \hex{196} \\
  \hex{20.} & \hex{33F} & \hex{3B2} & \hex{17D} & \hex{302} & \hex{146} & \hex{170} & \hex{367} & \hex{18A} &
  \hex{1DE} & \hex{0B5} & \hex{099} & \hex{3BE} & \hex{2C1} & \hex{0BC} & \hex{2A0} & \hex{01B} \\
  \hex{21.} & \hex{11D} & \hex{010} & \hex{342} & \hex{169} & \hex{366} & \hex{2EC} & \hex{088} & \hex{361} &
  \hex{291} & \hex{131} & \hex{2FF} & \hex{199} & \hex{1CA} & \hex{3B0} & \hex{00D} & \hex{24F} \\
  \hex{22.} & \hex{2B7} & \hex{063} & \hex{3EB} & \hex{281} & \hex{0A5} & \hex{070} & \hex{1CB} & \hex{07B} &
  \hex{270} & \hex{2CC} & \hex{398} & \hex{32B} & \hex{1C1} & \hex{396} & \hex{278} & \hex{39E} \\
  \hex{23.} & \hex{160} & \hex{0FF} & \hex{1A2} & \hex{0D4} & \hex{024} & \hex{24B} & \hex{178} & \hex{1BD} &
  \hex{326} & \hex{2EF} & \hex{28D} & \hex{392} & \hex{21F} & \hex{24A} & \hex{10B} & \hex{042} \\
  \hex{24.} & \hex{141} & \hex{256} & \hex{229} & \hex{218} & \hex{0EB} & \hex{260} & \hex{145} & \hex{050} &
  \hex{035} & \hex{0E5} & \hex{300} & \hex{3AE} & \hex{1E2} & \hex{34E} & \hex{223} & \hex{20A} \\
  \hex{25.} & \hex{164} & \hex{02F} & \hex{0C5} & \hex{210} & \hex{1A6} & \hex{258} & \hex{3F5} & \hex{32D} &
  \hex{1B4} & \hex{2EA} & \hex{1C4} & \hex{3D0} & \hex{381} & \hex{371} & \hex{2D9} & \hex{101} \\
  \hex{26.} & \hex{3C8} & \hex{3F3} & \hex{1F2} & \hex{10F} & \hex{0D1} & \hex{1BF} & \hex{2D6} & \hex{320} &
  \hex{390} & \hex{25E} & \hex{249} & \hex{341} & \hex{33B} & \hex{203} & \hex{087} & \hex{23A} \\
  \hex{27.} & \hex{09E} & \hex{095} & \hex{2C8} & \hex{3A6} & \hex{0F2} & \hex{263} & \hex{108} & \hex{307} &
  \hex{3E8} & \hex{3C4} & \hex{2BB} & \hex{14C} & \hex{36E} & \hex{13E} & \hex{2C9} & \hex{376} \\
  \hex{28.} & \hex{014} & \hex{00F} & \hex{0DA} & \hex{133} & \hex{163} & \hex{05C} & \hex{0AA} & \hex{1E5} &
  \hex{019} & \hex{37D} & \hex{043} & \hex{1FC} & \hex{184} & \hex{07A} & \hex{3FE} & \hex{03D} \\
  \hex{29.} & \hex{0FE} & \hex{25F} & \hex{26E} & \hex{3B7} & \hex{135} & \hex{2E8} & \hex{3B1} & \hex{1B7} &
  \hex{012} & \hex{2CA} & \hex{0C2} & \hex{113} & \hex{001} & \hex{271} & \hex{1D8} & \hex{01A} \\
  \hex{2A.} & \hex{16F} & \hex{1C9} & \hex{0AD} & \hex{236} & \hex{299} & \hex{3CF} & \hex{3EC} & \hex{24E} &
  \hex{3F0} & \hex{1D4} & \hex{3CC} & \hex{2BF} & \hex{2C3} & \hex{338} & \hex{1B5} & \hex{25C} \\
  \hex{2B.} & \hex{181} & \hex{052} & \hex{243} & \hex{1F3} & \hex{11F} & \hex{2EE} & \hex{332} & \hex{32C} &
  \hex{034} & \hex{3A8} & \hex{2B4} & \hex{34F} & \hex{031} & \hex{305} & \hex{006} & \hex{124} \\
  \hex{2C.} & \hex{13F} & \hex{13C} & \hex{19E} & \hex{3A0} & \hex{17C} & \hex{2E2} & \hex{3CE} & \hex{345} &
  \hex{3CD} & \hex{0EF} & \hex{205} & \hex{31A} & \hex{23D} & \hex{06B} & \hex{059} & \hex{19F} \\
  \hex{2D.} & \hex{1E0} & \hex{3D8} & \hex{3F9} & \hex{103} & \hex{337} & \hex{0DB} & \hex{14D} & \hex{353} &
  \hex{127} & \hex{0CE} & \hex{385} & \hex{114} & \hex{107} & \hex{3D7} & \hex{057} & \hex{288} \\
  \hex{2E.} & \hex{04F} & \hex{2B2} & \hex{2CB} & \hex{039} & \hex{234} & \hex{2B5} & \hex{2E1} & \hex{32A} &
  \hex{2FB} & \hex{115} & \hex{116} & \hex{37B} & \hex{3A5} & \hex{092} & \hex{373} & \hex{17F} \\
  \hex{2F.} & \hex{21E} & \hex{2AB} & \hex{37F} & \hex{2FD} & \hex{2ED} & \hex{2BA} & \hex{1EA} & \hex{125} &
  \hex{208} & \hex{16E} & \hex{33C} & \hex{0A9} & \hex{2F3} & \hex{3C2} & \hex{3C1} & \hex{21D} \\
  \hex{30.} & \hex{11A} & \hex{0A4} & \hex{3EA} & \hex{047} & \hex{157} & \hex{25D} & \hex{1D9} & \hex{10A} &
  \hex{16D} & \hex{20E} & \hex{098} & \hex{2B1} & \hex{340} & \hex{22E} & \hex{241} & \hex{078} \\
  \hex{31.} & \hex{1F5} & \hex{0ED} & \hex{31E} & \hex{298} & \hex{3A7} & \hex{30C} & \hex{1CF} & \hex{05F} &
  \hex{351} & \hex{0E4} & \hex{335} & \hex{046} & \hex{151} & \hex{24C} & \hex{1EE} & \hex{235} \\
  \hex{32.} & \hex{12E} & \hex{2A6} & \hex{1A5} & \hex{061} & \hex{3A1} & \hex{29C} & \hex{011} & \hex{066} &
  \hex{093} & \hex{03A} & \hex{38A} & \hex{1F8} & \hex{1F0} & \hex{084} & \hex{134} & \hex{356} \\
  \hex{33.} & \hex{225} & \hex{20C} & \hex{3D9} & \hex{2E4} & \hex{0A8} & \hex{0BE} & \hex{1FE} & \hex{0FC} &
  \hex{0C7} & \hex{377} & \hex{2F7} & \hex{07C} & \hex{074} & \hex{045} & \hex{1E8} & \hex{05A} \\
  \hex{34.} & \hex{36B} & \hex{36F} & \hex{37E} & \hex{375} & \hex{04D} & \hex{1FA} & \hex{257} & \hex{13B} &
  \hex{089} & \hex{220} & \hex{399} & \hex{00B} & \hex{158} & \hex{2D5} & \hex{068} & \hex{280} \\
  \hex{35.} & \hex{357} & \hex{0DD} & \hex{0BF} & \hex{1B0} & \hex{2A7} & \hex{23B} & \hex{255} & \hex{3FC} &
  \hex{00A} & \hex{330} & \hex{2A4} & \hex{200} & \hex{016} & \hex{008} & \hex{126} & \hex{0A6} \\
  \hex{36.} & \hex{09B} & \hex{37A} & \hex{284} & \hex{2D4} & \hex{0F3} & \hex{28E} & \hex{237} & \hex{31D} &
  \hex{0DF} & \hex{368} & \hex{386} & \hex{060} & \hex{374} & \hex{31C} & \hex{033} & \hex{26A} \\
  \hex{37.} & \hex{100} & \hex{394} & \hex{1F9} & \hex{04B} & \hex{391} & \hex{39F} & \hex{30B} & \hex{00C} &
  \hex{077} & \hex{2EB} & \hex{3E3} & \hex{231} & \hex{29B} & \hex{049} & \hex{202} & \hex{224} \\
  \hex{38.} & \hex{132} & \hex{2DA} & \hex{2A8} & \hex{286} & \hex{06A} & \hex{189} & \hex{130} & \hex{13D} &
  \hex{1EC} & \hex{29D} & \hex{104} & \hex{387} & \hex{32F} & \hex{316} & \hex{207} & \hex{137} \\
  \hex{39.} & \hex{0DC} & \hex{02B} & \hex{1D7} & \hex{21A} & \hex{354} & \hex{39C} & \hex{0B6} & \hex{329} &
  \hex{285} & \hex{3A4} & \hex{0D9} & \hex{245} & \hex{2B3} & \hex{0D6} & \hex{33E} & \hex{252} \\
  \hex{3A.} & \hex{0CB} & \hex{1DB} & \hex{172} & \hex{296} & \hex{192} & \hex{04A} & \hex{244} & \hex{250} &
  \hex{1F6} & \hex{2AD} & \hex{2C6} & \hex{346} & \hex{09D} & \hex{388} & \hex{328} & \hex{3A3} \\
  \hex{3B.} & \hex{2C7} & \hex{3E7} & \hex{29E} & \hex{3C0} & \hex{0D5} & \hex{22A} & \hex{1F4} & \hex{168} &
  \hex{3FD} & \hex{242} & \hex{102} & \hex{3C5} & \hex{0F8} & \hex{251} & \hex{264} & \hex{2DF} \\
  \hex{3C.} & \hex{27C} & \hex{029} & \hex{003} & \hex{38B} & \hex{10C} & \hex{380} & \hex{10D} & \hex{295} &
  \hex{303} & \hex{197} & \hex{1CD} & \hex{219} & \hex{13A} & \hex{306} & \hex{166} & \hex{304} \\
  \hex{3D.} & \hex{175} & \hex{19A} & \hex{0D8} & \hex{28A} & \hex{0A2} & \hex{26F} & \hex{3B8} & \hex{1C2} &
  \hex{148} & \hex{30A} & \hex{0B8} & \hex{24D} & \hex{1A7} & \hex{121} & \hex{15E} & \hex{372} \\
  \hex{3E.} & \hex{0B4} & \hex{266} & \hex{22F} & \hex{2FE} & \hex{0B0} & \hex{055} & \hex{01E} & \hex{3AC} &
  \hex{14A} & \hex{2E0} & \hex{34B} & \hex{1D5} & \hex{3E9} & \hex{393} & \hex{2E7} & \hex{037} \\
  \hex{3F.} & \hex{20F} & \hex{0D7} & \hex{1A8} & \hex{1AB} & \hex{16B} & \hex{36A} & \hex{352} & \hex{204} &
  \hex{2BD} & \hex{08B} & \hex{147} & \hex{1AA} & \hex{35F} & \hex{03C} & \hex{309} & \hex{33D} \\
\end{tabular}
\hfill
\begin{tabular}{ @{} c @{\hspace{.9\sep}} | @{\hspace{.9\sep}} *{15}{c @{\hspace{\sep}} } c @{} }
  $S_1$     & \hex{..0} & \hex{..1} & \hex{..2} & \hex{..3} & \hex{..4} & \hex{..5} & \hex{..6} & \hex{..7} &
  \hex{..8} & \hex{..9} & \hex{..A} & \hex{..B} & \hex{..C} & \hex{..D} & \hex{..E} & \hex{..F} \\
  \hline\rule{0pt}{3ex}%
  \hex{00.} & \hex{021} & \hex{09B} & \hex{37A} & \hex{3AB} & \hex{0DF} & \hex{016} & \hex{1FE} & \hex{004} &
  \hex{07C} & \hex{3BE} & \hex{141} & \hex{397} & \hex{300} & \hex{185} & \hex{00C} & \hex{1A7} \\
  \hex{01.} & \hex{2FA} & \hex{3AA} & \hex{235} & \hex{0B9} & \hex{003} & \hex{3CF} & \hex{14A} & \hex{18F} &
  \hex{356} & \hex{363} & \hex{173} & \hex{2E4} & \hex{168} & \hex{0CF} & \hex{373} & \hex{379} \\
  \hex{02.} & \hex{2CA} & \hex{326} & \hex{16B} & \hex{393} & \hex{283} & \hex{2E0} & \hex{2B9} & \hex{3E9} &
  \hex{12F} & \hex{247} & \hex{3D8} & \hex{07B} & \hex{288} & \hex{146} & \hex{30F} & \hex{267} \\
  \hex{03.} & \hex{15C} & \hex{01F} & \hex{22C} & \hex{0F8} & \hex{10F} & \hex{35D} & \hex{367} & \hex{343} &
  \hex{1EC} & \hex{047} & \hex{008} & \hex{062} & \hex{2CF} & \hex{3D6} & \hex{36B} & \hex{148} \\
  \hex{04.} & \hex{0B4} & \hex{2E3} & \hex{25E} & \hex{234} & \hex{0D2} & \hex{1F8} & \hex{184} & \hex{2FF} &
  \hex{2EB} & \hex{2BB} & \hex{3A1} & \hex{34F} & \hex{312} & \hex{10B} & \hex{2EA} & \hex{04D} \\
  \hex{05.} & \hex{1B1} & \hex{2FE} & \hex{084} & \hex{229} & \hex{216} & \hex{337} & \hex{0D4} & \hex{08D} &
  \hex{21F} & \hex{035} & \hex{164} & \hex{32A} & \hex{1AA} & \hex{182} & \hex{24B} & \hex{1BF} \\
  \hex{06.} & \hex{245} & \hex{257} & \hex{01E} & \hex{34E} & \hex{375} & \hex{197} & \hex{292} & \hex{1DD} &
  \hex{14D} & \hex{190} & \hex{27E} & \hex{13D} & \hex{137} & \hex{3A3} & \hex{228} & \hex{392} \\
  \hex{07.} & \hex{010} & \hex{34C} & \hex{389} & \hex{114} & \hex{3B9} & \hex{28B} & \hex{325} & \hex{210} &
  \hex{1E7} & \hex{30B} & \hex{388} & \hex{1A1} & \hex{094} & \hex{088} & \hex{038} & \hex{1C2} \\
  \hex{08.} & \hex{305} & \hex{38E} & \hex{112} & \hex{0AA} & \hex{01B} & \hex{260} & \hex{3C1} & \hex{104} &
  \hex{30E} & \hex{3D4} & \hex{0EF} & \hex{079} & \hex{347} & \hex{382} & \hex{22E} & \hex{09D} \\
  \hex{09.} & \hex{1E6} & \hex{087} & \hex{278} & \hex{20D} & \hex{25B} & \hex{060} & \hex{215} & \hex{2C6} &
  \hex{3E0} & \hex{055} & \hex{3F9} & \hex{179} & \hex{252} & \hex{1B5} & \hex{105} & \hex{368} \\
  \hex{0A.} & \hex{029} & \hex{1E9} & \hex{2C4} & \hex{2C5} & \hex{037} & \hex{233} & \hex{204} & \hex{133} &
  \hex{3BD} & \hex{20B} & \hex{37D} & \hex{1AE} & \hex{03D} & \hex{116} & \hex{1B2} & \hex{2F3} \\
  \hex{0B.} & \hex{266} & \hex{333} & \hex{08F} & \hex{050} & \hex{1B9} & \hex{328} & \hex{26F} & \hex{1EA} &
  \hex{1A9} & \hex{0E6} & \hex{291} & \hex{2ED} & \hex{05E} & \hex{162} & \hex{1EE} & \hex{362} \\
  \hex{0C.} & \hex{15B} & \hex{351} & \hex{20F} & \hex{17D} & \hex{08B} & \hex{2D5} & \hex{259} & \hex{271} &
  \hex{14F} & \hex{2F5} & \hex{011} & \hex{3E7} & \hex{14B} & \hex{391} & \hex{248} & \hex{0B2} \\
  \hex{0D.} & \hex{119} & \hex{3CD} & \hex{160} & \hex{23E} & \hex{06A} & \hex{0D0} & \hex{3C3} & \hex{01C} &
  \hex{171} & \hex{3D3} & \hex{349} & \hex{061} & \hex{16F} & \hex{0FB} & \hex{1DF} & \hex{342} \\
  \hex{0E.} & \hex{082} & \hex{068} & \hex{218} & \hex{2E9} & \hex{3B3} & \hex{225} & \hex{2F9} & \hex{230} &
  \hex{020} & \hex{223} & \hex{151} & \hex{0C5} & \hex{2A9} & \hex{0FE} & \hex{096} & \hex{045} \\
  \hex{0F.} & \hex{0F2} & \hex{0DA} & \hex{03A} & \hex{015} & \hex{049} & \hex{370} & \hex{14C} & \hex{255} &
  \hex{369} & \hex{193} & \hex{38A} & \hex{20E} & \hex{0B1} & \hex{3A6} & \hex{039} & \hex{387} \\
  \hex{10.} & \hex{24C} & \hex{030} & \hex{315} & \hex{3CA} & \hex{0A1} & \hex{0C6} & \hex{02C} & \hex{203} &
  \hex{107} & \hex{115} & \hex{3FE} & \hex{244} & \hex{26C} & \hex{264} & \hex{1C6} & \hex{1C9} \\
  \hex{11.} & \hex{123} & \hex{090} & \hex{36F} & \hex{28F} & \hex{1A3} & \hex{19D} & \hex{0BE} & \hex{317} &
  \hex{19B} & \hex{25C} & \hex{117} & \hex{0ED} & \hex{395} & \hex{0BF} & \hex{37E} & \hex{3E4} \\
  \hex{12.} & \hex{04C} & \hex{3FB} & \hex{103} & \hex{2E6} & \hex{3C8} & \hex{11E} & \hex{3D1} & \hex{279} &
  \hex{316} & \hex{38C} & \hex{277} & \hex{286} & \hex{081} & \hex{074} & \hex{213} & \hex{1F7} \\
  \hex{13.} & \hex{3C5} & \hex{095} & \hex{2FC} & \hex{09F} & \hex{2B5} & \hex{332} & \hex{05C} & \hex{31F} &
  \hex{324} & \hex{09E} & \hex{2DD} & \hex{3FC} & \hex{19F} & \hex{111} & \hex{2A7} & \hex{2B0} \\
  \hex{14.} & \hex{091} & \hex{329} & \hex{106} & \hex{10E} & \hex{012} & \hex{273} & \hex{2EC} & \hex{341} &
  \hex{080} & \hex{174} & \hex{2DB} & \hex{1C7} & \hex{102} & \hex{2D3} & \hex{2EE} & \hex{1B0} \\
  \hex{15.} & \hex{03F} & \hex{2D4} & \hex{364} & \hex{131} & \hex{0A6} & \hex{275} & \hex{00A} & \hex{386} &
  \hex{052} & \hex{3DC} & \hex{339} & \hex{11A} & \hex{211} & \hex{02A} & \hex{27F} & \hex{0DD} \\
  \hex{16.} & \hex{318} & \hex{27B} & \hex{17B} & \hex{2D7} & \hex{1E4} & \hex{285} & \hex{0AC} & \hex{269} &
  \hex{3F4} & \hex{1EF} & \hex{093} & \hex{3BB} & \hex{307} & \hex{08E} & \hex{3B0} & \hex{0EB} \\
  \hex{17.} & \hex{209} & \hex{2CB} & \hex{0BB} & \hex{3A5} & \hex{129} & \hex{1CA} & \hex{027} & \hex{028} &
  \hex{3E6} & \hex{064} & \hex{221} & \hex{125} & \hex{159} & \hex{2B7} & \hex{0F9} & \hex{37C} \\
  \hex{18.} & \hex{054} & \hex{32D} & \hex{3F6} & \hex{031} & \hex{053} & \hex{29F} & \hex{23C} & \hex{2A1} &
  \hex{0D9} & \hex{237} & \hex{336} & \hex{232} & \hex{1B3} & \hex{1C1} & \hex{380} & \hex{2C1} \\
  \hex{19.} & \hex{1DA} & \hex{360} & \hex{30C} & \hex{265} & \hex{34A} & \hex{17F} & \hex{296} & \hex{3E1} &
  \hex{20C} & \hex{0A2} & \hex{1F6} & \hex{207} & \hex{0F1} & \hex{040} & \hex{1D5} & \hex{026} \\
  \hex{1A.} & \hex{200} & \hex{121} & \hex{134} & \hex{2AB} & \hex{2FB} & \hex{272} & \hex{0D7} & \hex{07E} &
  \hex{001} & \hex{262} & \hex{27A} & \hex{1FF} & \hex{299} & \hex{3EB} & \hex{1FA} & \hex{39F} \\
  \hex{1B.} & \hex{253} & \hex{006} & \hex{128} & \hex{36E} & \hex{14E} & \hex{289} & \hex{0F6} & \hex{3A8} &
  \hex{3D2} & \hex{261} & \hex{178} & \hex{3E5} & \hex{2C0} & \hex{0B7} & \hex{303} & \hex{181} \\
  \hex{1C.} & \hex{097} & \hex{22A} & \hex{32E} & \hex{166} & \hex{306} & \hex{0FC} & \hex{139} & \hex{138} &
  \hex{3BF} & \hex{1AC} & \hex{1FD} & \hex{29B} & \hex{0AF} & \hex{041} & \hex{2CC} & \hex{0CA} \\
  \hex{1D.} & \hex{23B} & \hex{1F2} & \hex{25D} & \hex{0EC} & \hex{314} & \hex{20A} & \hex{03C} & \hex{120} &
  \hex{3C6} & \hex{0C0} & \hex{158} & \hex{28C} & \hex{3E8} & \hex{21E} & \hex{06E} & \hex{263} \\
  \hex{1E.} & \hex{0C4} & \hex{085} & \hex{1BD} & \hex{051} & \hex{3E2} & \hex{153} & \hex{013} & \hex{0F3} &
  \hex{2B6} & \hex{1A8} & \hex{17C} & \hex{2DC} & \hex{2C7} & \hex{3B7} & \hex{33C} & \hex{29E} \\
  \hex{1F.} & \hex{0B5} & \hex{27C} & \hex{3F2} & \hex{398} & \hex{194} & \hex{099} & \hex{0A9} & \hex{320} &
  \hex{35A} & \hex{366} & \hex{2C2} & \hex{05D} & \hex{1F9} & \hex{226} & \hex{098} & \hex{04E} \\
  \hex{20.} & \hex{05A} & \hex{3AC} & \hex{33E} & \hex{0E8} & \hex{0A7} & \hex{186} & \hex{1D8} & \hex{17E} &
  \hex{126} & \hex{32B} & \hex{110} & \hex{05F} & \hex{1A5} & \hex{390} & \hex{3CE} & \hex{1FC} \\
  \hex{21.} & \hex{11F} & \hex{019} & \hex{3D5} & \hex{13C} & \hex{2BD} & \hex{251} & \hex{355} & \hex{065} &
  \hex{1F5} & \hex{3DF} & \hex{152} & \hex{07A} & \hex{086} & \hex{1B6} & \hex{308} & \hex{188} \\
  \hex{22.} & \hex{0DC} & \hex{124} & \hex{15F} & \hex{075} & \hex{2E7} & \hex{39E} & \hex{046} & \hex{302} &
  \hex{32C} & \hex{2CE} & \hex{3CC} & \hex{3AF} & \hex{208} & \hex{066} & \hex{394} & \hex{12B} \\
  \hex{23.} & \hex{06D} & \hex{371} & \hex{2AF} & \hex{12A} & \hex{378} & \hex{319} & \hex{24D} & \hex{1D7} &
  \hex{37F} & \hex{3A2} & \hex{21D} & \hex{157} & \hex{31A} & \hex{3FF} & \hex{3B2} & \hex{2DA} \\
  \hex{24.} & \hex{071} & \hex{31B} & \hex{256} & \hex{3F3} & \hex{33D} & \hex{280} & \hex{144} & \hex{08C} &
  \hex{21C} & \hex{058} & \hex{1CD} & \hex{2D6} & \hex{165} & \hex{3A0} & \hex{077} & \hex{354} \\
  \hex{25.} & \hex{022} & \hex{32F} & \hex{359} & \hex{2BC} & \hex{374} & \hex{1EB} & \hex{30A} & \hex{192} &
  \hex{1CF} & \hex{1BA} & \hex{06B} & \hex{0A0} & \hex{177} & \hex{183} & \hex{28E} & \hex{2A8} \\
  \hex{26.} & \hex{29C} & \hex{130} & \hex{323} & \hex{122} & \hex{331} & \hex{201} & \hex{3B1} & \hex{0BC} &
  \hex{25A} & \hex{0D8} & \hex{34B} & \hex{11B} & \hex{24F} & \hex{2E8} & \hex{1F1} & \hex{3F5} \\
  \hex{27.} & \hex{31C} & \hex{254} & \hex{346} & \hex{376} & \hex{11C} & \hex{000} & \hex{243} & \hex{0C8} &
  \hex{381} & \hex{0E9} & \hex{22D} & \hex{01A} & \hex{161} & \hex{3D0} & \hex{07F} & \hex{1E0} \\
  \hex{28.} & \hex{295} & \hex{175} & \hex{04F} & \hex{3C4} & \hex{1AF} & \hex{2A2} & \hex{191} & \hex{2F7} &
  \hex{34D} & \hex{36C} & \hex{2E2} & \hex{3D7} & \hex{0F7} & \hex{18B} & \hex{0F5} & \hex{2F6} \\
  \hex{29.} & \hex{0C1} & \hex{30D} & \hex{025} & \hex{1F3} & \hex{01D} & \hex{1D3} & \hex{06C} & \hex{13B} &
  \hex{109} & \hex{2DF} & \hex{38B} & \hex{2E5} & \hex{18C} & \hex{0E1} & \hex{231} & \hex{10D} \\
  \hex{2A.} & \hex{36D} & \hex{3DB} & \hex{377} & \hex{1DB} & \hex{16D} & \hex{09C} & \hex{024} & \hex{242} &
  \hex{072} & \hex{39B} & \hex{31D} & \hex{2C9} & \hex{149} & \hex{0F0} & \hex{089} & \hex{0A3} \\
  \hex{2B.} & \hex{0EA} & \hex{057} & \hex{250} & \hex{2CD} & \hex{38F} & \hex{2A0} & \hex{0B3} & \hex{169} &
  \hex{12D} & \hex{309} & \hex{2D8} & \hex{2AD} & \hex{358} & \hex{3F1} & \hex{1C8} & \hex{043} \\
  \hex{2C.} & \hex{268} & \hex{2A3} & \hex{1D6} & \hex{28A} & \hex{3EC} & \hex{18D} & \hex{2AA} & \hex{02F} &
  \hex{1DE} & \hex{3C7} & \hex{0D3} & \hex{274} & \hex{147} & \hex{219} & \hex{02D} & \hex{2B2} \\
  \hex{2D.} & \hex{0CC} & \hex{13F} & \hex{383} & \hex{3DA} & \hex{3ED} & \hex{26A} & \hex{0AE} & \hex{1DC} &
  \hex{301} & \hex{2A4} & \hex{350} & \hex{2F2} & \hex{0AB} & \hex{2A6} & \hex{39A} & \hex{014} \\
  \hex{2E.} & \hex{2D2} & \hex{352} & \hex{108} & \hex{0E3} & \hex{270} & \hex{3E3} & \hex{02E} & \hex{29D} &
  \hex{1BE} & \hex{06F} & \hex{002} & \hex{059} & \hex{0A4} & \hex{198} & \hex{23A} & \hex{044} \\
  \hex{2F.} & \hex{0CB} & \hex{258} & \hex{348} & \hex{39C} & \hex{176} & \hex{2B4} & \hex{007} & \hex{3C2} &
  \hex{33F} & \hex{217} & \hex{287} & \hex{073} & \hex{238} & \hex{15E} & \hex{03B} & \hex{167} \\
  \hex{30.} & \hex{2B8} & \hex{2D0} & \hex{340} & \hex{0F4} & \hex{0BD} & \hex{2F0} & \hex{353} & \hex{100} &
  \hex{18A} & \hex{29A} & \hex{399} & \hex{246} & \hex{1CB} & \hex{02B} & \hex{1A2} & \hex{2E1} \\
  \hex{31.} & \hex{3F0} & \hex{212} & \hex{1B7} & \hex{032} & \hex{281} & \hex{357} & \hex{3AD} & \hex{048} &
  \hex{322} & \hex{3A9} & \hex{3B6} & \hex{33A} & \hex{196} & \hex{1BB} & \hex{1FB} & \hex{19A} \\
  \hex{32.} & \hex{1E2} & \hex{0AD} & \hex{101} & \hex{033} & \hex{22F} & \hex{227} & \hex{0B6} & \hex{345} &
  \hex{0C2} & \hex{220} & \hex{07D} & \hex{298} & \hex{3EF} & \hex{0B8} & \hex{2F1} & \hex{0DE} \\
  \hex{33.} & \hex{304} & \hex{0E4} & \hex{202} & \hex{0D1} & \hex{21B} & \hex{005} & \hex{12C} & \hex{0EE} &
  \hex{13A} & \hex{0C7} & \hex{092} & \hex{00D} & \hex{05B} & \hex{009} & \hex{37B} & \hex{365} \\
  \hex{34.} & \hex{0DB} & \hex{2AC} & \hex{27D} & \hex{39D} & \hex{3A7} & \hex{214} & \hex{338} & \hex{1AD} &
  \hex{335} & \hex{2DE} & \hex{1D9} & \hex{1E5} & \hex{1C0} & \hex{3DE} & \hex{140} & \hex{24A} \\
  \hex{35.} & \hex{2B3} & \hex{26B} & \hex{1F0} & \hex{3C0} & \hex{3A4} & \hex{04A} & \hex{0A8} & \hex{2C3} &
  \hex{0BA} & \hex{078} & \hex{1D4} & \hex{1E3} & \hex{16A} & \hex{145} & \hex{170} & \hex{2C8} \\
  \hex{36.} & \hex{00B} & \hex{35B} & \hex{1AB} & \hex{127} & \hex{2BF} & \hex{16E} & \hex{2BE} & \hex{241} &
  \hex{1E1} & \hex{063} & \hex{334} & \hex{2B1} & \hex{136} & \hex{3EE} & \hex{3B8} & \hex{1C5} \\
  \hex{37.} & \hex{23D} & \hex{2D1} & \hex{042} & \hex{372} & \hex{3BA} & \hex{1ED} & \hex{0FA} & \hex{327} &
  \hex{0C9} & \hex{018} & \hex{1C3} & \hex{396} & \hex{3F8} & \hex{26E} & \hex{1BC} & \hex{187} \\
  \hex{38.} & \hex{034} & \hex{3FD} & \hex{310} & \hex{118} & \hex{1D1} & \hex{076} & \hex{22B} & \hex{143} &
  \hex{38D} & \hex{33B} & \hex{0E5} & \hex{0D5} & \hex{3B4} & \hex{199} & \hex{3C9} & \hex{3B5} \\
  \hex{39.} & \hex{0E2} & \hex{195} & \hex{10A} & \hex{284} & \hex{156} & \hex{150} & \hex{11D} & \hex{155} &
  \hex{3DD} & \hex{15D} & \hex{0CD} & \hex{163} & \hex{1A0} & \hex{0C3} & \hex{10C} & \hex{35C} \\
  \hex{3A.} & \hex{180} & \hex{1A6} & \hex{321} & \hex{00E} & \hex{276} & \hex{03E} & \hex{25F} & \hex{0D6} &
  \hex{189} & \hex{206} & \hex{1D0} & \hex{1CC} & \hex{26D} & \hex{205} & \hex{17A} & \hex{3FA} \\
  \hex{3B.} & \hex{35E} & \hex{036} & \hex{35F} & \hex{2F8} & \hex{067} & \hex{2BA} & \hex{2A5} & \hex{16C} &
  \hex{3D9} & \hex{2FD} & \hex{297} & \hex{18E} & \hex{113} & \hex{0FD} & \hex{313} & \hex{0E7} \\
  \hex{3C.} & \hex{15A} & \hex{1B8} & \hex{08A} & \hex{239} & \hex{04B} & \hex{384} & \hex{083} & \hex{385} &
  \hex{2F4} & \hex{19C} & \hex{12E} & \hex{017} & \hex{3BC} & \hex{224} & \hex{135} & \hex{290} \\
  \hex{3D.} & \hex{09A} & \hex{311} & \hex{240} & \hex{13E} & \hex{0A5} & \hex{24E} & \hex{069} & \hex{3CB} &
  \hex{0FF} & \hex{236} & \hex{36A} & \hex{1A4} & \hex{344} & \hex{3AE} & \hex{1E8} & \hex{31E} \\
  \hex{3E.} & \hex{132} & \hex{23F} & \hex{222} & \hex{070} & \hex{2AE} & \hex{3EA} & \hex{249} & \hex{023} &
  \hex{293} & \hex{0B0} & \hex{330} & \hex{21A} & \hex{28D} & \hex{1CE} & \hex{154} & \hex{172} \\
  \hex{3F.} & \hex{1F4} & \hex{056} & \hex{00F} & \hex{2EF} & \hex{361} & \hex{1D2} & \hex{0E0} & \hex{1C4} &
  \hex{19E} & \hex{282} & \hex{1B4} & \hex{3F7} & \hex{294} & \hex{142} & \hex{2D9} & \hex{0CE} \\
\end{tabular}
\begin{tabular}{ @{} c @{\hspace{.9\sep}} | @{\hspace{.9\sep}} *{15}{c @{\hspace{\sep}} } c @{} }
  $S_2$     & \hex{..0} & \hex{..1} & \hex{..2} & \hex{..3} & \hex{..4} & \hex{..5} & \hex{..6} & \hex{..7} &
  \hex{..8} & \hex{..9} & \hex{..A} & \hex{..B} & \hex{..C} & \hex{..D} & \hex{..E} & \hex{..F} \\
  \hline\rule{0pt}{3ex}%
  \hex{00.} & \hex{12E} & \hex{38B} & \hex{18E} & \hex{131} & \hex{039} & \hex{10D} & \hex{2DE} & \hex{246} &
  \hex{286} & \hex{2BE} & \hex{315} & \hex{384} & \hex{21D} & \hex{142} & \hex{06D} & \hex{0CA} \\
  \hex{01.} & \hex{2A2} & \hex{2CE} & \hex{264} & \hex{085} & \hex{374} & \hex{3BB} & \hex{3B9} & \hex{1B7} &
  \hex{3E6} & \hex{3BC} & \hex{207} & \hex{002} & \hex{392} & \hex{1B5} & \hex{0BA} & \hex{318} \\
  \hex{02.} & \hex{39C} & \hex{2EE} & \hex{1DA} & \hex{125} & \hex{019} & \hex{063} & \hex{27E} & \hex{126} &
  \hex{19A} & \hex{082} & \hex{305} & \hex{0E3} & \hex{206} & \hex{0A0} & \hex{009} & \hex{3C6} \\
  \hex{03.} & \hex{100} & \hex{3F3} & \hex{2AD} & \hex{199} & \hex{102} & \hex{108} & \hex{1DB} & \hex{2F0} &
  \hex{310} & \hex{245} & \hex{0A8} & \hex{116} & \hex{022} & \hex{3C1} & \hex{028} & \hex{332} \\
  \hex{04.} & \hex{1E1} & \hex{2E7} & \hex{0DA} & \hex{2B7} & \hex{0CB} & \hex{07C} & \hex{2A0} & \hex{240} &
  \hex{150} & \hex{165} & \hex{258} & \hex{2C8} & \hex{0C4} & \hex{334} & \hex{36B} & \hex{2D1} \\
  \hex{05.} & \hex{1E0} & \hex{138} & \hex{39A} & \hex{0FF} & \hex{1A7} & \hex{10C} & \hex{353} & \hex{19B} &
  \hex{171} & \hex{038} & \hex{3BD} & \hex{000} & \hex{3A2} & \hex{1B8} & \hex{282} & \hex{2EB} \\
  \hex{06.} & \hex{1D4} & \hex{3D4} & \hex{20F} & \hex{23C} & \hex{0D7} & \hex{154} & \hex{012} & \hex{0DF} &
  \hex{3A8} & \hex{237} & \hex{09E} & \hex{155} & \hex{2E2} & \hex{189} & \hex{2F2} & \hex{136} \\
  \hex{07.} & \hex{1B4} & \hex{381} & \hex{273} & \hex{123} & \hex{052} & \hex{12C} & \hex{158} & \hex{033} &
  \hex{2D2} & \hex{3D3} & \hex{23B} & \hex{3B8} & \hex{2F7} & \hex{160} & \hex{341} & \hex{124} \\
  \hex{08.} & \hex{337} & \hex{1E6} & \hex{3BE} & \hex{327} & \hex{1D3} & \hex{045} & \hex{2E4} & \hex{107} &
  \hex{1C2} & \hex{263} & \hex{2A4} & \hex{2CF} & \hex{244} & \hex{196} & \hex{36A} & \hex{16D} \\
  \hex{09.} & \hex{0A1} & \hex{2C3} & \hex{004} & \hex{049} & \hex{209} & \hex{3A3} & \hex{221} & \hex{361} &
  \hex{01E} & \hex{1B0} & \hex{05D} & \hex{319} & \hex{21B} & \hex{249} & \hex{2B2} & \hex{399} \\
  \hex{0A.} & \hex{198} & \hex{26A} & \hex{080} & \hex{1B1} & \hex{340} & \hex{28A} & \hex{33C} & \hex{316} &
  \hex{0FC} & \hex{37F} & \hex{1A8} & \hex{134} & \hex{17F} & \hex{3DF} & \hex{34F} & \hex{3E5} \\
  \hex{0B.} & \hex{2D9} & \hex{32A} & \hex{34A} & \hex{1D1} & \hex{09D} & \hex{3FB} & \hex{0BE} & \hex{3EA} &
  \hex{383} & \hex{036} & \hex{3B6} & \hex{222} & \hex{22E} & \hex{2B6} & \hex{3A6} & \hex{0FA} \\
  \hex{0C.} & \hex{1C1} & \hex{0B2} & \hex{113} & \hex{3E8} & \hex{129} & \hex{34C} & \hex{153} & \hex{333} &
  \hex{07E} & \hex{01F} & \hex{01D} & \hex{213} & \hex{299} & \hex{0F8} & \hex{130} & \hex{1B9} \\
  \hex{0D.} & \hex{182} & \hex{0A2} & \hex{1A1} & \hex{3D5} & \hex{119} & \hex{10F} & \hex{24C} & \hex{020} &
  \hex{097} & \hex{3F0} & \hex{280} & \hex{112} & \hex{04C} & \hex{14D} & \hex{1EB} & \hex{307} \\
  \hex{0E.} & \hex{386} & \hex{0AE} & \hex{322} & \hex{2FE} & \hex{0C5} & \hex{3D7} & \hex{1AF} & \hex{345} &
  \hex{05B} & \hex{3F5} & \hex{110} & \hex{1C8} & \hex{03C} & \hex{1C5} & \hex{35A} & \hex{0C0} \\
  \hex{0F.} & \hex{3F1} & \hex{15B} & \hex{338} & \hex{1CB} & \hex{0F4} & \hex{2B4} & \hex{00F} & \hex{3A1} &
  \hex{242} & \hex{03D} & \hex{29D} & \hex{1B3} & \hex{003} & \hex{114} & \hex{3FA} & \hex{313} \\
  \hex{10.} & \hex{35F} & \hex{217} & \hex{261} & \hex{2C1} & \hex{15D} & \hex{28F} & \hex{390} & \hex{1C9} &
  \hex{1DD} & \hex{3C7} & \hex{14F} & \hex{11D} & \hex{066} & \hex{04D} & \hex{03B} & \hex{0E9} \\
  \hex{11.} & \hex{2BA} & \hex{2FD} & \hex{347} & \hex{191} & \hex{044} & \hex{0B8} & \hex{194} & \hex{148} &
  \hex{256} & \hex{360} & \hex{326} & \hex{257} & \hex{1AE} & \hex{396} & \hex{09B} & \hex{2CD} \\
  \hex{12.} & \hex{1E7} & \hex{3CD} & \hex{1FF} & \hex{269} & \hex{040} & \hex{3E7} & \hex{08A} & \hex{216} &
  \hex{0C9} & \hex{33B} & \hex{3D9} & \hex{1BC} & \hex{2B1} & \hex{325} & \hex{11B} & \hex{16F} \\
  \hex{13.} & \hex{053} & \hex{22A} & \hex{186} & \hex{180} & \hex{27D} & \hex{11F} & \hex{2A9} & \hex{13E} &
  \hex{3E1} & \hex{0D4} & \hex{24E} & \hex{1D2} & \hex{2FC} & \hex{3C9} & \hex{1FB} & \hex{31A} \\
  \hex{14.} & \hex{3DE} & \hex{1D7} & \hex{025} & \hex{372} & \hex{339} & \hex{2C7} & \hex{2ED} & \hex{25F} &
  \hex{0A7} & \hex{098} & \hex{2EF} & \hex{247} & \hex{0E8} & \hex{2D3} & \hex{105} & \hex{09F} \\
  \hex{15.} & \hex{2CC} & \hex{36D} & \hex{31F} & \hex{24B} & \hex{1D8} & \hex{241} & \hex{068} & \hex{211} &
  \hex{2AF} & \hex{0AA} & \hex{355} & \hex{35C} & \hex{026} & \hex{2BD} & \hex{238} & \hex{0EF} \\
  \hex{16.} & \hex{35B} & \hex{233} & \hex{05A} & \hex{1BE} & \hex{291} & \hex{368} & \hex{137} & \hex{035} &
  \hex{298} & \hex{140} & \hex{26B} & \hex{1E4} & \hex{379} & \hex{07F} & \hex{3EB} & \hex{164} \\
  \hex{17.} & \hex{20B} & \hex{12D} & \hex{375} & \hex{1BF} & \hex{12F} & \hex{1AA} & \hex{18B} & \hex{268} &
  \hex{3F4} & \hex{364} & \hex{0F7} & \hex{1CC} & \hex{0B9} & \hex{3C5} & \hex{060} & \hex{19D} \\
  \hex{18.} & \hex{22B} & \hex{17C} & \hex{11C} & \hex{0B1} & \hex{23A} & \hex{3B4} & \hex{05F} & \hex{2F5} &
  \hex{219} & \hex{224} & \hex{0E5} & \hex{042} & \hex{06F} & \hex{39D} & \hex{218} & \hex{023} \\
  \hex{19.} & \hex{1DE} & \hex{177} & \hex{190} & \hex{395} & \hex{274} & \hex{359} & \hex{0E2} & \hex{2E9} &
  \hex{397} & \hex{0F1} & \hex{010} & \hex{099} & \hex{17D} & \hex{08E} & \hex{314} & \hex{317} \\
  \hex{1A.} & \hex{0DC} & \hex{03F} & \hex{1AC} & \hex{1A6} & \hex{132} & \hex{152} & \hex{195} & \hex{3AD} &
  \hex{3E9} & \hex{3C2} & \hex{1BB} & \hex{0F0} & \hex{0CD} & \hex{074} & \hex{178} & \hex{174} \\
  \hex{1B.} & \hex{184} & \hex{3E0} & \hex{389} & \hex{2FB} & \hex{1A9} & \hex{0B7} & \hex{250} & \hex{27B} &
  \hex{06C} & \hex{13B} & \hex{0FB} & \hex{296} & \hex{297} & \hex{30F} & \hex{350} & \hex{14E} \\
  \hex{1C.} & \hex{007} & \hex{10E} & \hex{19C} & \hex{055} & \hex{351} & \hex{034} & \hex{175} & \hex{103} &
  \hex{272} & \hex{02D} & \hex{2C0} & \hex{21C} & \hex{047} & \hex{20D} & \hex{0EA} & \hex{29B} \\
  \hex{1D.} & \hex{13F} & \hex{1DF} & \hex{162} & \hex{376} & \hex{0BF} & \hex{1CA} & \hex{3EC} & \hex{2B9} &
  \hex{3FE} & \hex{388} & \hex{133} & \hex{0A9} & \hex{33A} & \hex{304} & \hex{1FE} & \hex{059} \\
  \hex{1E.} & \hex{13D} & \hex{0BD} & \hex{294} & \hex{02B} & \hex{127} & \hex{1E8} & \hex{275} & \hex{07B} &
  \hex{14C} & \hex{018} & \hex{031} & \hex{1C6} & \hex{0A3} & \hex{0EC} & \hex{27C} & \hex{087} \\
  \hex{1F.} & \hex{38D} & \hex{3B0} & \hex{284} & \hex{1FA} & \hex{1F5} & \hex{00A} & \hex{3E2} & \hex{02E} &
  \hex{228} & \hex{285} & \hex{34B} & \hex{311} & \hex{075} & \hex{2F1} & \hex{1C4} & \hex{094} \\
  \hex{20.} & \hex{3FF} & \hex{202} & \hex{27F} & \hex{2F9} & \hex{30D} & \hex{135} & \hex{33F} & \hex{301} &
  \hex{3D8} & \hex{2C6} & \hex{3D2} & \hex{309} & \hex{057} & \hex{073} & \hex{1F1} & \hex{289} \\
  \hex{21.} & \hex{3B5} & \hex{3CE} & \hex{111} & \hex{0B4} & \hex{20E} & \hex{1BA} & \hex{1F7} & \hex{24A} &
  \hex{394} & \hex{157} & \hex{366} & \hex{336} & \hex{39B} & \hex{017} & \hex{25C} & \hex{3C4} \\
  \hex{22.} & \hex{1EC} & \hex{2BC} & \hex{144} & \hex{1E9} & \hex{193} & \hex{16A} & \hex{33D} & \hex{344} &
  \hex{295} & \hex{079} & \hex{027} & \hex{2D4} & \hex{38A} & \hex{17A} & \hex{292} & \hex{0AC} \\
  \hex{23.} & \hex{0F2} & \hex{35E} & \hex{1EF} & \hex{0BB} & \hex{106} & \hex{071} & \hex{2DA} & \hex{3F7} &
  \hex{084} & \hex{037} & \hex{2AB} & \hex{330} & \hex{0B0} & \hex{2DB} & \hex{07A} & \hex{22D} \\
  \hex{24.} & \hex{00C} & \hex{149} & \hex{0AF} & \hex{290} & \hex{2E0} & \hex{122} & \hex{283} & \hex{32E} &
  \hex{3AE} & \hex{3C3} & \hex{1D9} & \hex{2E5} & \hex{37B} & \hex{0BC} & \hex{265} & \hex{32D} \\
  \hex{25.} & \hex{089} & \hex{2CB} & \hex{115} & \hex{081} & \hex{18A} & \hex{255} & \hex{05C} & \hex{1A3} &
  \hex{287} & \hex{0D0} & \hex{276} & \hex{32C} & \hex{0C3} & \hex{30B} & \hex{226} & \hex{1C0} \\
  \hex{26.} & \hex{2F3} & \hex{0A5} & \hex{121} & \hex{2AA} & \hex{210} & \hex{091} & \hex{208} & \hex{3EE} &
  \hex{230} & \hex{320} & \hex{385} & \hex{28E} & \hex{21E} & \hex{3F9} & \hex{11E} & \hex{05E} \\
  \hex{27.} & \hex{159} & \hex{281} & \hex{0C8} & \hex{37C} & \hex{0DD} & \hex{188} & \hex{04F} & \hex{26E} &
  \hex{33E} & \hex{2F8} & \hex{3A0} & \hex{3B3} & \hex{3C8} & \hex{227} & \hex{1A2} & \hex{3AA} \\
  \hex{28.} & \hex{302} & \hex{36E} & \hex{38F} & \hex{19E} & \hex{212} & \hex{13C} & \hex{24D} & \hex{0B3} &
  \hex{141} & \hex{3EF} & \hex{1CE} & \hex{262} & \hex{145} & \hex{362} & \hex{346} & \hex{176} \\
  \hex{29.} & \hex{1E3} & \hex{14B} & \hex{3A9} & \hex{3DD} & \hex{093} & \hex{3F8} & \hex{070} & \hex{0D3} &
  \hex{1EA} & \hex{3BA} & \hex{248} & \hex{146} & \hex{201} & \hex{243} & \hex{1F6} & \hex{205} \\
  \hex{2A.} & \hex{1CD} & \hex{20A} & \hex{2F6} & \hex{00E} & \hex{267} & \hex{26D} & \hex{2A7} & \hex{1FC} &
  \hex{2D0} & \hex{0D1} & \hex{38E} & \hex{006} & \hex{30A} & \hex{3E3} & \hex{2C5} & \hex{28B} \\
  \hex{2B.} & \hex{2D5} & \hex{3A7} & \hex{1D5} & \hex{3A4} & \hex{101} & \hex{2D7} & \hex{34E} & \hex{2B5} &
  \hex{072} & \hex{26C} & \hex{090} & \hex{1F8} & \hex{1F9} & \hex{3AF} & \hex{1F0} & \hex{0C2} \\
  \hex{2C.} & \hex{2C2} & \hex{21A} & \hex{06A} & \hex{0AB} & \hex{1EE} & \hex{109} & \hex{16B} & \hex{15E} &
  \hex{161} & \hex{38C} & \hex{156} & \hex{271} & \hex{279} & \hex{369} & \hex{342} & \hex{1D6} \\
  \hex{2D.} & \hex{01A} & \hex{016} & \hex{352} & \hex{173} & \hex{34D} & \hex{354} & \hex{181} & \hex{185} &
  \hex{1A5} & \hex{23F} & \hex{16C} & \hex{030} & \hex{215} & \hex{1C3} & \hex{2EA} & \hex{0CF} \\
  \hex{2E.} & \hex{0DE} & \hex{078} & \hex{18D} & \hex{01B} & \hex{117} & \hex{393} & \hex{3F2} & \hex{39E} &
  \hex{37D} & \hex{1BD} & \hex{24F} & \hex{18C} & \hex{29A} & \hex{0A4} & \hex{08D} & \hex{187} \\
  \hex{2F.} & \hex{015} & \hex{065} & \hex{0C1} & \hex{251} & \hex{00D} & \hex{348} & \hex{014} & \hex{21F} &
  \hex{001} & \hex{008} & \hex{2CA} & \hex{321} & \hex{1B2} & \hex{1B6} & \hex{043} & \hex{147} \\
  \hex{30.} & \hex{223} & \hex{0B6} & \hex{054} & \hex{1AB} & \hex{0FD} & \hex{373} & \hex{31E} & \hex{323} &
  \hex{20C} & \hex{151} & \hex{10B} & \hex{288} & \hex{2DF} & \hex{041} & \hex{349} & \hex{2E3} \\
  \hex{31.} & \hex{32F} & \hex{0ED} & \hex{277} & \hex{179} & \hex{278} & \hex{3F6} & \hex{23E} & \hex{252} &
  \hex{077} & \hex{04A} & \hex{120} & \hex{200} & \hex{308} & \hex{300} & \hex{312} & \hex{04B} \\
  \hex{32.} & \hex{1ED} & \hex{048} & \hex{30C} & \hex{183} & \hex{0D2} & \hex{39F} & \hex{3B7} & \hex{0AD} &
  \hex{3FD} & \hex{204} & \hex{050} & \hex{1C7} & \hex{197} & \hex{3BF} & \hex{046} & \hex{04E} \\
  \hex{33.} & \hex{1F3} & \hex{343} & \hex{051} & \hex{1F2} & \hex{169} & \hex{266} & \hex{25A} & \hex{26F} &
  \hex{0F3} & \hex{2B0} & \hex{095} & \hex{17B} & \hex{31B} & \hex{0F6} & \hex{0E6} & \hex{2DC} \\
  \hex{34.} & \hex{225} & \hex{36C} & \hex{377} & \hex{253} & \hex{058} & \hex{0E1} & \hex{021} & \hex{31C} &
  \hex{3D6} & \hex{1AD} & \hex{167} & \hex{2AC} & \hex{06B} & \hex{23D} & \hex{398} & \hex{032} \\
  \hex{35.} & \hex{35D} & \hex{2FA} & \hex{00B} & \hex{391} & \hex{239} & \hex{0F5} & \hex{335} & \hex{02C} &
  \hex{083} & \hex{143} & \hex{02A} & \hex{29E} & \hex{36F} & \hex{214} & \hex{104} & \hex{14A} \\
  \hex{36.} & \hex{0E4} & \hex{096} & \hex{19F} & \hex{2E1} & \hex{1FD} & \hex{30E} & \hex{28D} & \hex{07D} &
  \hex{11A} & \hex{0EE} & \hex{0EB} & \hex{370} & \hex{358} & \hex{1DC} & \hex{163} & \hex{056} \\
  \hex{37.} & \hex{367} & \hex{03A} & \hex{2D6} & \hex{363} & \hex{229} & \hex{3DA} & \hex{08B} & \hex{1E5} &
  \hex{270} & \hex{2E8} & \hex{2FF} & \hex{168} & \hex{10A} & \hex{2AE} & \hex{170} & \hex{28C} \\
  \hex{38.} & \hex{2A3} & \hex{08C} & \hex{1CF} & \hex{076} & \hex{3D1} & \hex{32B} & \hex{2EC} & \hex{2A5} &
  \hex{2C9} & \hex{2A6} & \hex{29C} & \hex{3ED} & \hex{09C} & \hex{0CC} & \hex{2A8} & \hex{203} \\
  \hex{39.} & \hex{0FE} & \hex{293} & \hex{29F} & \hex{2F4} & \hex{0E7} & \hex{232} & \hex{0CE} & \hex{3AB} &
  \hex{13A} & \hex{011} & \hex{3DB} & \hex{220} & \hex{0D8} & \hex{1F4} & \hex{22F} & \hex{236} \\
  \hex{3A.} & \hex{062} & \hex{1A4} & \hex{27A} & \hex{128} & \hex{329} & \hex{324} & \hex{067} & \hex{365} &
  \hex{024} & \hex{2B8} & \hex{3E4} & \hex{0D6} & \hex{3AC} & \hex{3A5} & \hex{172} & \hex{306} \\
  \hex{3B.} & \hex{16E} & \hex{0DB} & \hex{3C0} & \hex{25B} & \hex{088} & \hex{2D8} & \hex{303} & \hex{380} &
  \hex{259} & \hex{2A1} & \hex{1E2} & \hex{0B5} & \hex{02F} & \hex{029} & \hex{356} & \hex{2BF} \\
  \hex{3C.} & \hex{2C4} & \hex{03E} & \hex{2BB} & \hex{3B1} & \hex{17E} & \hex{3CC} & \hex{01C} & \hex{25E} &
  \hex{2B3} & \hex{069} & \hex{0A6} & \hex{15C} & \hex{0D5} & \hex{3DC} & \hex{118} & \hex{2E6} \\
  \hex{3D.} & \hex{2DD} & \hex{235} & \hex{18F} & \hex{371} & \hex{064} & \hex{260} & \hex{0C7} & \hex{0E0} &
  \hex{0C6} & \hex{1D0} & \hex{254} & \hex{0D9} & \hex{37A} & \hex{387} & \hex{3CB} & \hex{234} \\
  \hex{3E.} & \hex{3D0} & \hex{15F} & \hex{3B2} & \hex{08F} & \hex{15A} & \hex{013} & \hex{331} & \hex{328} &
  \hex{06E} & \hex{25D} & \hex{0F9} & \hex{092} & \hex{166} & \hex{378} & \hex{31D} & \hex{139} \\
  \hex{3F.} & \hex{005} & \hex{09A} & \hex{12B} & \hex{061} & \hex{231} & \hex{1A0} & \hex{3CF} & \hex{3CA} &
  \hex{382} & \hex{192} & \hex{086} & \hex{357} & \hex{22C} & \hex{12A} & \hex{3FC} & \hex{37E} \\
\end{tabular}
\hfill
\begin{tabular}{ @{} c @{\hspace{.9\sep}} | @{\hspace{.9\sep}} *{15}{c @{\hspace{\sep}} } c @{} }
  $S_3$     & \hex{..0} & \hex{..1} & \hex{..2} & \hex{..3} & \hex{..4} & \hex{..5} & \hex{..6} & \hex{..7} &
  \hex{..8} & \hex{..9} & \hex{..A} & \hex{..B} & \hex{..C} & \hex{..D} & \hex{..E} & \hex{..F} \\
  \hline\rule{0pt}{3ex}%
  \hex{00.} & \hex{200} & \hex{084} & \hex{1B5} & \hex{30A} & \hex{25A} & \hex{151} & \hex{174} & \hex{3F9} &
  \hex{113} & \hex{3B4} & \hex{35B} & \hex{291} & \hex{332} & \hex{170} & \hex{021} & \hex{31E} \\
  \hex{01.} & \hex{00E} & \hex{2FC} & \hex{023} & \hex{0B0} & \hex{3A9} & \hex{259} & \hex{2BC} & \hex{378} &
  \hex{031} & \hex{050} & \hex{0D0} & \hex{1FF} & \hex{26C} & \hex{0D5} & \hex{214} & \hex{23E} \\
  \hex{02.} & \hex{1AB} & \hex{0AB} & \hex{3AC} & \hex{036} & \hex{0E2} & \hex{2F6} & \hex{07A} & \hex{0EA} &
  \hex{2CB} & \hex{0FE} & \hex{24E} & \hex{280} & \hex{138} & \hex{073} & \hex{219} & \hex{3EA} \\
  \hex{03.} & \hex{2E2} & \hex{27C} & \hex{032} & \hex{162} & \hex{285} & \hex{13C} & \hex{0B6} & \hex{1ED} &
  \hex{0B3} & \hex{2F5} & \hex{2C6} & \hex{34B} & \hex{335} & \hex{1EF} & \hex{26E} & \hex{37A} \\
  \hex{04.} & \hex{273} & \hex{17E} & \hex{30F} & \hex{2E7} & \hex{14B} & \hex{3BC} & \hex{1CE} & \hex{039} &
  \hex{315} & \hex{01A} & \hex{144} & \hex{1C4} & \hex{20A} & \hex{17B} & \hex{362} & \hex{10D} \\
  \hex{05.} & \hex{235} & \hex{1D9} & \hex{2F9} & \hex{0A4} & \hex{052} & \hex{0E3} & \hex{0BD} & \hex{061} &
  \hex{02C} & \hex{140} & \hex{0E1} & \hex{156} & \hex{10E} & \hex{250} & \hex{288} & \hex{1BE} \\
  \hex{06.} & \hex{07C} & \hex{2B8} & \hex{05D} & \hex{242} & \hex{192} & \hex{0A8} & \hex{3B0} & \hex{0DB} &
  \hex{129} & \hex{2AF} & \hex{063} & \hex{3AF} & \hex{3D1} & \hex{0C8} & \hex{0A6} & \hex{029} \\
  \hex{07.} & \hex{2B9} & \hex{3B8} & \hex{0D2} & \hex{078} & \hex{2A2} & \hex{06E} & \hex{2CF} & \hex{3CF} &
  \hex{0EF} & \hex{0E7} & \hex{019} & \hex{1F1} & \hex{07E} & \hex{1BB} & \hex{2C7} & \hex{251} \\
  \hex{08.} & \hex{36A} & \hex{2CA} & \hex{076} & \hex{216} & \hex{2E5} & \hex{0E6} & \hex{1DD} & \hex{2FE} &
  \hex{390} & \hex{277} & \hex{1D2} & \hex{394} & \hex{2C5} & \hex{022} & \hex{05A} & \hex{396} \\
  \hex{09.} & \hex{0F4} & \hex{265} & \hex{0FD} & \hex{150} & \hex{057} & \hex{111} & \hex{2EC} & \hex{29C} &
  \hex{3DF} & \hex{11F} & \hex{13A} & \hex{158} & \hex{388} & \hex{1D3} & \hex{3C8} & \hex{386} \\
  \hex{0A.} & \hex{38B} & \hex{279} & \hex{064} & \hex{1A4} & \hex{028} & \hex{22F} & \hex{1D5} & \hex{352} &
  \hex{2C8} & \hex{257} & \hex{3C4} & \hex{355} & \hex{104} & \hex{322} & \hex{2C1} & \hex{382} \\
  \hex{0B.} & \hex{1DF} & \hex{1A9} & \hex{137} & \hex{3DC} & \hex{015} & \hex{096} & \hex{2AA} & \hex{2A4} &
  \hex{3F6} & \hex{1A3} & \hex{3DA} & \hex{086} & \hex{2E8} & \hex{343} & \hex{233} & \hex{11A} \\
  \hex{0C.} & \hex{0A5} & \hex{38D} & \hex{328} & \hex{348} & \hex{292} & \hex{132} & \hex{3F4} & \hex{059} &
  \hex{31C} & \hex{1AC} & \hex{1C6} & \hex{3BF} & \hex{1C2} & \hex{36D} & \hex{1D8} & \hex{0ED} \\
  \hex{0D.} & \hex{191} & \hex{3D3} & \hex{3D4} & \hex{3DE} & \hex{0E8} & \hex{373} & \hex{034} & \hex{23C} &
  \hex{224} & \hex{3C5} & \hex{11E} & \hex{393} & \hex{00B} & \hex{308} & \hex{2DA} & \hex{00F} \\
  \hex{0E.} & \hex{209} & \hex{230} & \hex{19D} & \hex{184} & \hex{1B8} & \hex{339} & \hex{360} & \hex{2D7} &
  \hex{011} & \hex{305} & \hex{17A} & \hex{324} & \hex{344} & \hex{128} & \hex{3F0} & \hex{0F3} \\
  \hex{0F.} & \hex{317} & \hex{0B4} & \hex{08D} & \hex{18E} & \hex{035} & \hex{0C9} & \hex{345} & \hex{0D3} &
  \hex{37D} & \hex{3CA} & \hex{284} & \hex{3EF} & \hex{00D} & \hex{197} & \hex{36B} & \hex{06B} \\
  \hex{10.} & \hex{08B} & \hex{10B} & \hex{18A} & \hex{218} & \hex{046} & \hex{32A} & \hex{2CC} & \hex{0AE} &
  \hex{254} & \hex{3FC} & \hex{066} & \hex{246} & \hex{24D} & \hex{232} & \hex{0A2} & \hex{145} \\
  \hex{11.} & \hex{2DB} & \hex{199} & \hex{37F} & \hex{1E1} & \hex{392} & \hex{3F3} & \hex{1C8} & \hex{1CD} &
  \hex{136} & \hex{2D0} & \hex{325} & \hex{27B} & \hex{068} & \hex{1F5} & \hex{077} & \hex{22D} \\
  \hex{12.} & \hex{12F} & \hex{2F4} & \hex{0B2} & \hex{2E9} & \hex{3CC} & \hex{296} & \hex{2EA} & \hex{116} &
  \hex{30D} & \hex{276} & \hex{02D} & \hex{266} & \hex{09C} & \hex{25E} & \hex{157} & \hex{195} \\
  \hex{13.} & \hex{3A1} & \hex{3F2} & \hex{3D7} & \hex{130} & \hex{258} & \hex{227} & \hex{0D4} & \hex{26B} &
  \hex{027} & \hex{1EA} & \hex{379} & \hex{329} & \hex{179} & \hex{2D5} & \hex{0C4} & \hex{09F} \\
  \hex{14.} & \hex{39E} & \hex{09E} & \hex{1FD} & \hex{15B} & \hex{126} & \hex{2B3} & \hex{15E} & \hex{012} &
  \hex{21A} & \hex{372} & \hex{356} & \hex{154} & \hex{042} & \hex{017} & \hex{217} & \hex{19B} \\
  \hex{15.} & \hex{1F8} & \hex{261} & \hex{3ED} & \hex{14A} & \hex{1FB} & \hex{110} & \hex{037} & \hex{1B7} &
  \hex{079} & \hex{045} & \hex{3C9} & \hex{0EE} & \hex{2B6} & \hex{107} & \hex{3CB} & \hex{302} \\
  \hex{16.} & \hex{19E} & \hex{21D} & \hex{1E5} & \hex{205} & \hex{25F} & \hex{3BD} & \hex{196} & \hex{198} &
  \hex{337} & \hex{069} & \hex{32E} & \hex{0DF} & \hex{3EE} & \hex{201} & \hex{0BC} & \hex{3C2} \\
  \hex{17.} & \hex{01D} & \hex{37B} & \hex{3C0} & \hex{0A3} & \hex{22E} & \hex{123} & \hex{2A9} & \hex{0DE} &
  \hex{2A7} & \hex{2FF} & \hex{3A5} & \hex{05B} & \hex{38F} & \hex{047} & \hex{1B4} & \hex{350} \\
  \hex{18.} & \hex{0CB} & \hex{0A1} & \hex{29D} & \hex{1FC} & \hex{024} & \hex{29B} & \hex{3A3} & \hex{2A1} &
  \hex{3BE} & \hex{215} & \hex{09A} & \hex{37E} & \hex{2A0} & \hex{0C2} & \hex{377} & \hex{0B1} \\
  \hex{19.} & \hex{149} & \hex{33B} & \hex{323} & \hex{365} & \hex{3D6} & \hex{2E3} & \hex{082} & \hex{35A} &
  \hex{38C} & \hex{0D7} & \hex{134} & \hex{3D0} & \hex{36E} & \hex{336} & \hex{334} & \hex{1F6} \\
  \hex{1A.} & \hex{1DC} & \hex{3B2} & \hex{2B1} & \hex{213} & \hex{3F1} & \hex{1FA} & \hex{380} & \hex{06C} &
  \hex{020} & \hex{211} & \hex{033} & \hex{28D} & \hex{0DA} & \hex{34C} & \hex{20C} & \hex{1A8} \\
  \hex{1B.} & \hex{28F} & \hex{369} & \hex{349} & \hex{3F5} & \hex{2FB} & \hex{1CF} & \hex{383} & \hex{387} &
  \hex{35E} & \hex{08F} & \hex{29A} & \hex{135} & \hex{3A7} & \hex{2B0} & \hex{346} & \hex{30E} \\
  \hex{1C.} & \hex{163} & \hex{33C} & \hex{32F} & \hex{093} & \hex{0FA} & \hex{125} & \hex{244} & \hex{226} &
  \hex{1C1} & \hex{1EE} & \hex{1A2} & \hex{252} & \hex{1E9} & \hex{3A0} & \hex{146} & \hex{3D8} \\
  \hex{1D.} & \hex{148} & \hex{353} & \hex{0FF} & \hex{37C} & \hex{09D} & \hex{2C0} & \hex{268} & \hex{048} &
  \hex{117} & \hex{1E3} & \hex{2A6} & \hex{003} & \hex{11B} & \hex{0AD} & \hex{1D7} & \hex{313} \\
  \hex{1E.} & \hex{072} & \hex{18D} & \hex{297} & \hex{39A} & \hex{0C7} & \hex{12D} & \hex{016} & \hex{222} &
  \hex{056} & \hex{1CB} & \hex{287} & \hex{095} & \hex{366} & \hex{293} & \hex{3E0} & \hex{354} \\
  \hex{1F.} & \hex{13E} & \hex{299} & \hex{190} & \hex{10F} & \hex{25B} & \hex{183} & \hex{080} & \hex{1B6} &
  \hex{361} & \hex{3AA} & \hex{3E1} & \hex{318} & \hex{2BA} & \hex{15C} & \hex{0D8} & \hex{1DB} \\
  \hex{20.} & \hex{342} & \hex{2EE} & \hex{1AE} & \hex{04F} & \hex{1A7} & \hex{2CD} & \hex{2F8} & \hex{03A} &
  \hex{06A} & \hex{0BA} & \hex{188} & \hex{090} & \hex{2B7} & \hex{1E4} & \hex{16F} & \hex{0C5} \\
  \hex{21.} & \hex{1B0} & \hex{2D2} & \hex{1CC} & \hex{3B9} & \hex{267} & \hex{153} & \hex{24B} & \hex{1E7} &
  \hex{20B} & \hex{0FC} & \hex{2E6} & \hex{0F7} & \hex{3BB} & \hex{376} & \hex{1C7} & \hex{0D9} \\
  \hex{22.} & \hex{00C} & \hex{271} & \hex{0AA} & \hex{1C5} & \hex{357} & \hex{1E8} & \hex{01E} & \hex{3FE} &
  \hex{081} & \hex{245} & \hex{314} & \hex{294} & \hex{164} & \hex{13F} & \hex{212} & \hex{340} \\
  \hex{23.} & \hex{141} & \hex{1B9} & \hex{120} & \hex{02E} & \hex{34F} & \hex{0E4} & \hex{092} & \hex{26A} &
  \hex{171} & \hex{249} & \hex{22B} & \hex{206} & \hex{0C0} & \hex{001} & \hex{0A0} & \hex{23F} \\
  \hex{24.} & \hex{02B} & \hex{2BB} & \hex{06F} & \hex{05E} & \hex{275} & \hex{20E} & \hex{3B3} & \hex{12A} &
  \hex{28A} & \hex{100} & \hex{2AC} & \hex{22A} & \hex{263} & \hex{0F9} & \hex{1C0} & \hex{21B} \\
  \hex{25.} & \hex{203} & \hex{303} & \hex{35C} & \hex{295} & \hex{088} & \hex{008} & \hex{3E5} & \hex{0DD} &
  \hex{307} & \hex{105} & \hex{121} & \hex{185} & \hex{0A7} & \hex{3EC} & \hex{11C} & \hex{347} \\
  \hex{26.} & \hex{094} & \hex{39D} & \hex{1B2} & \hex{02A} & \hex{3B1} & \hex{204} & \hex{114} & \hex{312} &
  \hex{167} & \hex{131} & \hex{304} & \hex{290} & \hex{231} & \hex{3E7} & \hex{2D3} & \hex{3D2} \\
  \hex{27.} & \hex{2C2} & \hex{32C} & \hex{3E6} & \hex{04A} & \hex{009} & \hex{10C} & \hex{327} & \hex{1BD} &
  \hex{2D1} & \hex{1BA} & \hex{2FD} & \hex{35D} & \hex{253} & \hex{2EF} & \hex{282} & \hex{3D9} \\
  \hex{28.} & \hex{338} & \hex{14F} & \hex{1B1} & \hex{28B} & \hex{330} & \hex{2F0} & \hex{18C} & \hex{175} &
  \hex{12E} & \hex{169} & \hex{2D9} & \hex{223} & \hex{2F3} & \hex{255} & \hex{0C3} & \hex{13D} \\
  \hex{29.} & \hex{398} & \hex{15F} & \hex{16D} & \hex{2DC} & \hex{2BD} & \hex{0FB} & \hex{3FA} & \hex{2ED} &
  \hex{147} & \hex{161} & \hex{01B} & \hex{04B} & \hex{17D} & \hex{28C} & \hex{058} & \hex{3C1} \\
  \hex{2A.} & \hex{1A6} & \hex{21F} & \hex{1DA} & \hex{0E9} & \hex{124} & \hex{2BF} & \hex{39C} & \hex{005} &
  \hex{054} & \hex{35F} & \hex{143} & \hex{3CE} & \hex{19A} & \hex{043} & \hex{36F} & \hex{1F3} \\
  \hex{2B.} & \hex{0CF} & \hex{286} & \hex{18B} & \hex{243} & \hex{006} & \hex{106} & \hex{333} & \hex{152} &
  \hex{1BF} & \hex{3FF} & \hex{3B7} & \hex{1EC} & \hex{30B} & \hex{098} & \hex{08E} & \hex{1D1} \\
  \hex{2C.} & \hex{089} & \hex{3CD} & \hex{1F0} & \hex{210} & \hex{2EB} & \hex{309} & \hex{2F7} & \hex{13B} &
  \hex{20D} & \hex{3AD} & \hex{02F} & \hex{0EC} & \hex{11D} & \hex{06D} & \hex{3A8} & \hex{38E} \\
  \hex{2D.} & \hex{311} & \hex{1E6} & \hex{3FB} & \hex{0AF} & \hex{2E1} & \hex{12B} & \hex{220} & \hex{03D} &
  \hex{0F1} & \hex{2FA} & \hex{208} & \hex{16C} & \hex{28E} & \hex{181} & \hex{33A} & \hex{119} \\
  \hex{2E.} & \hex{109} & \hex{10A} & \hex{0CA} & \hex{2A5} & \hex{010} & \hex{31F} & \hex{3BA} & \hex{0B7} &
  \hex{3B5} & \hex{2DD} & \hex{193} & \hex{2AD} & \hex{283} & \hex{085} & \hex{00A} & \hex{32B} \\
  \hex{2F.} & \hex{2A8} & \hex{3AB} & \hex{1D0} & \hex{2F1} & \hex{0EB} & \hex{2DF} & \hex{298} & \hex{1DE} &
  \hex{065} & \hex{17C} & \hex{18F} & \hex{364} & \hex{33E} & \hex{0B8} & \hex{2CE} & \hex{1F2} \\
  \hex{30.} & \hex{289} & \hex{142} & \hex{2B2} & \hex{0D6} & \hex{3E2} & \hex{24C} & \hex{101} & \hex{24A} &
  \hex{39B} & \hex{09B} & \hex{097} & \hex{1A0} & \hex{229} & \hex{375} & \hex{320} & \hex{062} \\
  \hex{31.} & \hex{33D} & \hex{118} & \hex{3EB} & \hex{03C} & \hex{15A} & \hex{281} & \hex{1A1} & \hex{207} &
  \hex{3C7} & \hex{331} & \hex{319} & \hex{27A} & \hex{127} & \hex{34E} & \hex{07B} & \hex{239} \\
  \hex{32.} & \hex{23A} & \hex{300} & \hex{0B5} & \hex{01C} & \hex{2B5} & \hex{1E0} & \hex{39F} & \hex{180} &
  \hex{321} & \hex{133} & \hex{26F} & \hex{371} & \hex{1B3} & \hex{363} & \hex{26D} & \hex{0F5} \\
  \hex{33.} & \hex{0C6} & \hex{165} & \hex{0F6} & \hex{19C} & \hex{070} & \hex{0E0} & \hex{367} & \hex{002} &
  \hex{247} & \hex{389} & \hex{053} & \hex{27F} & \hex{2D6} & \hex{2B4} & \hex{3DB} & \hex{29E} \\
  \hex{34.} & \hex{30C} & \hex{1AD} & \hex{0E5} & \hex{22C} & \hex{15D} & \hex{2E0} & \hex{013} & \hex{236} &
  \hex{2A3} & \hex{228} & \hex{0BB} & \hex{14D} & \hex{018} & \hex{278} & \hex{155} & \hex{1C9} \\
  \hex{35.} & \hex{178} & \hex{0CD} & \hex{370} & \hex{07D} & \hex{3A6} & \hex{23B} & \hex{049} & \hex{2D4} &
  \hex{397} & \hex{0BF} & \hex{1BC} & \hex{21E} & \hex{399} & \hex{3F8} & \hex{0AC} & \hex{004} \\
  \hex{36.} & \hex{34A} & \hex{055} & \hex{04D} & \hex{14C} & \hex{33F} & \hex{1F7} & \hex{301} & \hex{05C} &
  \hex{3A2} & \hex{112} & \hex{2DE} & \hex{075} & \hex{3F7} & \hex{391} & \hex{040} & \hex{326} \\
  \hex{37.} & \hex{2D8} & \hex{000} & \hex{0DC} & \hex{0D1} & \hex{041} & \hex{14E} & \hex{067} & \hex{160} &
  \hex{166} & \hex{168} & \hex{051} & \hex{0A9} & \hex{31B} & \hex{0CC} & \hex{16E} & \hex{172} \\
  \hex{38.} & \hex{1CA} & \hex{2C4} & \hex{3C3} & \hex{1E2} & \hex{03F} & \hex{173} & \hex{27E} & \hex{08A} &
  \hex{25D} & \hex{1F9} & \hex{014} & \hex{17F} & \hex{044} & \hex{16B} & \hex{2F2} & \hex{176} \\
  \hex{39.} & \hex{31D} & \hex{3E9} & \hex{108} & \hex{139} & \hex{2C9} & \hex{04C} & \hex{187} & \hex{071} &
  \hex{29F} & \hex{381} & \hex{316} & \hex{038} & \hex{0CE} & \hex{2C3} & \hex{34D} & \hex{1AA} \\
  \hex{3A.} & \hex{122} & \hex{225} & \hex{1C3} & \hex{04E} & \hex{368} & \hex{351} & \hex{202} & \hex{38A} &
  \hex{102} & \hex{189} & \hex{194} & \hex{306} & \hex{026} & \hex{0F0} & \hex{248} & \hex{08C} \\
  \hex{3B.} & \hex{05F} & \hex{19F} & \hex{2BE} & \hex{270} & \hex{060} & \hex{083} & \hex{186} & \hex{3DD} &
  \hex{2AE} & \hex{0C1} & \hex{23D} & \hex{272} & \hex{241} & \hex{0F8} & \hex{1EB} & \hex{01F} \\
  \hex{3C.} & \hex{374} & \hex{177} & \hex{3E4} & \hex{358} & \hex{1FE} & \hex{099} & \hex{2AB} & \hex{1D4} &
  \hex{3A4} & \hex{310} & \hex{030} & \hex{1AF} & \hex{1F4} & \hex{0BE} & \hex{074} & \hex{16A} \\
  \hex{3D.} & \hex{274} & \hex{1D6} & \hex{21C} & \hex{3FD} & \hex{3C6} & \hex{238} & \hex{234} & \hex{262} &
  \hex{3D5} & \hex{31A} & \hex{395} & \hex{27D} & \hex{3E8} & \hex{240} & \hex{1A5} & \hex{087} \\
  \hex{3E.} & \hex{32D} & \hex{359} & \hex{341} & \hex{25C} & \hex{0B9} & \hex{115} & \hex{237} & \hex{0F2} &
  \hex{2E4} & \hex{12C} & \hex{103} & \hex{025} & \hex{20F} & \hex{260} & \hex{3AE} & \hex{269} \\
  \hex{3F.} & \hex{07F} & \hex{03B} & \hex{03E} & \hex{007} & \hex{182} & \hex{159} & \hex{091} & \hex{3B6} &
  \hex{3E3} & \hex{384} & \hex{264} & \hex{385} & \hex{36C} & \hex{256} & \hex{221} & \hex{24F} \\
\end{tabular}
